Gaia DR2 study of Herbig Ae/Be stars

We use Gaia Data Release 2 (DR2) to place 252 Herbig Ae/Be stars in the HR diagram and investigate their characteristics and properties. For all known Herbig Ae/Be stars with parallaxes in Gaia DR2, we collected their atmospheric parameters and photometric and extinction values from the literature. To these data we added near- and mid-infrared photometry, collected H$\alpha$ equivalent widths and line profiles, and their binarity status. In addition, we developed a photometric variability indicator from Gaia's DR2 information. We provide masses, ages, luminosities, distances, variabilities and infrared excesses homogeneously derived for the most complete sample of Herbig Ae/Be stars to date. We find that high mass stars have a much smaller infrared excess and have much lower optical variabilities compared to lower mass stars, with the break at around 7M$_{\odot}$. H$\alpha$ emission is generally correlated with infrared excess, with the correlation being stronger for infrared emission at wavelengths tracing the hot dust closest to the star. The variability indicator as developed by us shows that $\sim$25% of all Herbig Ae/Be stars are strongly variable. We observe that the strongly variable objects display doubly peaked H$\alpha$ line profiles, indicating an edge-on disk. The fraction of strongly variable Herbig Ae stars is close to that found for A-type UX Ori stars. It had been suggested that this variability is in most cases due to asymmetric dusty disk structures seen edge-on. The observation here is in strong support of this hypothesis. Finally, the difference in dust properties occurs at 7M$_{\odot}$, while various properties traced at UV/optical wavelengths differ at 3M$_{\odot}$. The latter has been linked to different accretion mechanisms at work whereas the differing infrared properties and variabilities are related to different (dust-)disk dispersal mechanisms.

==> (inline-0) <==
\begin{longtable}{lrrrrrrrrc}
\caption{\label{table2} Main parameters of each Herbig Ae/Be star belonging to the high quality sample of 218 sources.}\\
\hline\hline 
Name & RA &  DEC & Parallax & Distance &T\textsubscript{eff} &Log(L) & A\textsubscript{V} & V & Binary\\
  & (h:m:s)  & (deg:m:s) &  (mas) & (pc) & (K)  & ($L_{\odot}$) & (mag) & (mag) & \\ 
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Name & RA &  DEC & Parallax & Distance &T\textsubscript{eff} &Log(L) & A\textsubscript{V} & V & Binary\\
  & (h:m:s)  & (deg:m:s) &  (mas) & (pc) & (K)  & ($L_{\odot}$) & (mag) & (mag) & \\ 
\hline
\endhead
\hline
\endfoot
AB Aur & 04:55:45.9 & +30:33:04 & $6.140\pm{0.057}$ & $162.9^{+2.6}_{-2.4}$ & $9500^{+750}_{-790}$ & $1.61^{+0.19}_{-0.21}$ & $0.43^{+0.28}_{-0.35}$ & 7.32 & Yes$^{1}$ \\
AK Sco & 16:54:44.8 & -36:53:19 & $7.113\pm{0.062}$ & $140.6^{+2.1}_{-2.0}$ & $6250^{+250}_{-250}$ & $0.623^{+0.028}_{-0.005}$ & $0.000^{+0.050}_{-0.000}$ & 8.90 & Yes$^{6}$ \\
AS 310 & 18:33:21.2 & -04:58:06 & $0.390\pm{0.046}$ & $2110^{+350}_{-240}$ & $24500^{+4500}_{-5000}$ & $4.17^{+0.39}_{-0.44}$ & $4.13^{+0.26}_{-0.29}$ & 12.49 & - \\
AS 470 & 21:36:14.2 & +57:21:31 & $0.137\pm{0.027}$ & $4040^{+620}_{-440}$ & $8200^{+1600}_{-800}$ & $3.01^{+0.47}_{-0.27}$ & $2.27^{+0.62}_{-0.42}$ & 12.44 & - \\
AS 477 & 21:52:34.1 & +47:13:44 & $1.290\pm{0.029}$ & $773^{+30}_{-27}$ & $10000^{+1700}_{-500}$ & $2.22^{+0.36}_{-0.12}$ & $1.19^{+0.46}_{-0.12}$ & 10.05 & Yes$^{4}$ \\
BD+30 549 & 03:29:19.8 & +31:24:57 & $3.384\pm{0.083}$ & $295^{+13}_{-11}$ & $11500^{+1500}_{-800}$ & $1.54^{+0.25}_{-0.14}$ & $1.73^{+0.24}_{-0.12}$ & 10.51 & - \\
BD+41 3731 & 20:24:15.7 & +42:18:01 & $0.987\pm{0.035}$ & $1003^{+64}_{-53}$ & $17000^{+1000}_{-1000}$ & $2.96^{+0.31}_{-0.31}$ & $1.06^{+0.50}_{-0.50}$ & 9.90 & - \\
BF Ori & 05:37:13.3 & -06:35:01 & $2.570\pm{0.053}$ & $389^{+14}_{-12}$ & $8970^{+200}_{-200}$ & $1.287^{+0.060}_{-0.051}$ & $0.330^{+0.030}_{-0.020}$ & 9.82 & - \\
BH Cep & 22:01:42.9 & +69:44:36 & $2.984\pm{0.018}$ & $335.1^{+3.4}_{-3.3}$ & $6630^{+210}_{-300}$ & $0.76^{+0.10}_{-0.14}$ & $0.83^{+0.24}_{-0.35}$ & 11.23 & - \\
BO Cep & 22:16:54.1 & +70:03:45 & $2.670\pm{0.020}$ & $374.5^{+4.7}_{-4.5}$ & $6650^{+100}_{-100}$ & $0.467^{+0.088}_{-0.056}$ & $0.12^{+0.20}_{-0.12}$ & 11.52 & - \\
CO Ori & 05:27:38.3 & +11:25:39 & $2.474\pm{0.042}$ & $404^{+12}_{-11}$ & $6250^{+150}_{-80}$ & $1.50^{+0.10}_{-0.09}$ & $2.14^{+0.20}_{-0.19}$ & 11.13 & Yes$^{4}$ \\
CPM 25 & 06:23:56.3 & +14:30:28 & $0.293\pm{0.066}$ & $2130^{+470}_{-290}$ & $19500^{+5000}_{-3000}$ & $2.85^{+0.51}_{-0.39}$ & $3.83^{+0.29}_{-0.23}$ & 14.94 & - \\
CQ Tau & 05:35:58.5 & +24:44:54 & $6.131\pm{0.082}$ & $163.1^{+3.7}_{-3.5}$ & $6750^{+370}_{-200}$ & $0.87^{+0.18}_{-0.12}$ & $0.41^{+0.42}_{-0.28}$ & 8.98 & Yes$^{5}$ \\
DG Cir & 15:03:23.8 & -63:22:59 & $1.191\pm{0.042}$ & $833^{+52}_{-43}$ & $11000^{+3000}_{-3000}$ & $1.58^{+0.33}_{-0.45}$ & $3.94^{+0.13}_{-0.54}$ & 14.75 & - \\
GSC 1876-0892 & 06:07:15.4 & +29:57:55 & $0.154\pm{0.046}$ & $3000^{+580}_{-390}$ & $19500^{+5000}_{-3000}$ & $3.85^{+0.49}_{-0.38}$ & $4.64^{+0.29}_{-0.23}$ & 14.00 & - \\
GSC 3975-0579 & 21:38:08.5 & +57:26:48 & $1.055\pm{0.029}$ & $942^{+46}_{-39}$ & $8900^{+600}_{-380}$ & $1.53^{+0.23}_{-0.13}$ & $0.78^{+0.35}_{-0.17}$ & 11.59 & - \\
GSC 6546-3156 & 07:24:17.5 & -26:16:05 & $0.701\pm{0.023}$ & $1409^{+82}_{-68}$ & $9800^{+900}_{-300}$ & $1.38^{+0.26}_{-0.11}$ & $1.92^{+0.34}_{-0.12}$ & 14.13 & - \\
GSC 8143-1225 & 07:59:11.6 & -50:22:47 & $2.588\pm{0.021}$ & $386.3^{+5.3}_{-5.1}$ & $6750^{+250}_{-100}$ & $0.47^{+0.13}_{-0.09}$ & $0.89^{+0.29}_{-0.20}$ & 12.35 & - \\
GSC 8581-2002 & 08:44:23.6 & -59:56:58 & $1.792\pm{0.023}$ & $558^{+12}_{-11}$ & $9750^{+250}_{-250}$ & $1.243^{+0.055}_{-0.038}$ & $0.940^{+0.040}_{-0.000}$ & 11.48 & - \\
GSC 8645-1401 & 12:17:47.5 & -59:43:59 & $0.538\pm{0.030}$ & $1780^{+170}_{-130}$ & $7000^{+250}_{-250}$ & $2.17^{+0.18}_{-0.18}$ & $2.58^{+0.25}_{-0.29}$ & 13.08 & - \\
GSC 8994-3902 & 13:19:04.0 & -62:34:10 & $0.346\pm{0.037}$ & $2390^{+370}_{-250}$ & $19500^{+5000}_{-3000}$ & $3.70^{+0.46}_{-0.35}$ & $1.51^{+0.29}_{-0.23}$ & 10.73 & - \\
HBC 217 & 06:40:42.2 & +09:33:37 & $1.432\pm{0.040}$ & $696^{+35}_{-30}$ & $6250^{+150}_{-80}$ & $0.79^{+0.12}_{-0.06}$ & $0.06^{+0.20}_{-0.06}$ & 12.00 & - \\
HBC 222 & 06:40:51.2 & +09:44:46 & $1.411\pm{0.035}$ & $706^{+31}_{-27}$ & $6250^{+150}_{-80}$ & $0.82^{+0.12}_{-0.08}$ & $0.11^{+0.20}_{-0.11}$ & 12.01 & - \\
HBC 334 & 02:16:30.7 & +55:23:00 & $0.535\pm{0.032}$ & $1770^{+180}_{-140}$ & $16500^{+3000}_{-800}$ & $2.18^{+0.35}_{-0.19}$ & $2.37^{+0.23}_{-0.15}$ & 14.32 & - \\
HBC 442 & 05:34:14.2 & -05:36:54 & $2.592\pm{0.039}$ & $386^{+10}_{-9}$ & $6170^{+80}_{-160}$ & $0.983^{+0.093}_{-0.046}$ & $0.07^{+0.19}_{-0.07}$ & 10.27 & - \\
HBC 7 & 00:43:25.3 & +61:38:23 & $0.338\pm{0.019}$ & $2760^{+250}_{-190}$ & $19500^{+5000}_{-3000}$ & $3.87^{+0.42}_{-0.32}$ & $4.53^{+0.29}_{-0.23}$ & 13.65 & - \\
HBC 705 & 20:51:02.7 & +43:49:32 & $0.456\pm{0.027}$ & $2070^{+210}_{-160}$ & $19500^{+5000}_{-3000}$ & $3.71^{+0.42}_{-0.33}$ & $5.48^{+0.29}_{-0.23}$ & 14.37 & - \\
HD 100453 & 11:33:05.5 & -54:19:29 & $9.597\pm{0.039}$ & $104.20^{+0.70}_{-0.69}$ & $7250^{+250}_{-250}$ & $0.790^{+0.024}_{-0.003}$ & $0.000^{+0.050}_{-0.000}$ & 7.78 & Yes$^{7}$ \\
HD 100546 & 11:33:25.3 & -70:11:41 & $9.089\pm{0.051}$ & $110.0^{+1.0}_{-1.0}$ & $9750^{+500}_{-500}$ & $1.371^{+0.069}_{-0.046}$ & $0.000^{+0.050}_{-0.000}$ & 6.69 & - \\
HD 101412 & 11:39:44.4 & -60:10:28 & $2.431\pm{0.028}$ & $411.3^{+8.1}_{-7.6}$ & $9750^{+250}_{-250}$ & $1.581^{+0.049}_{-0.036}$ & $0.210^{+0.030}_{-0.000}$ & 9.24 & Yes$^{5}$ \\
HD 104237 & 12:00:04.9 & -78:11:35 & $9.226\pm{0.058}$ & $108.4^{+1.1}_{-1.1}$ & $8000^{+250}_{-250}$ & $1.329^{+0.035}_{-0.011}$ & $0.000^{+0.050}_{-0.000}$ & 6.52 & Yes$^{8}$ \\
HD 114981 & 13:14:40.7 & -38:39:06 & $1.405\pm{0.062}$ & $705^{+57}_{-44}$ & $16000^{+500}_{-500}$ & $3.24^{+0.12}_{-0.09}$ & $0.000^{+0.050}_{-0.000}$ & 7.23 & - \\
HD 130437 & 14:50:50.2 & -60:17:10 & $0.574\pm{0.036}$ & $1650^{+180}_{-130}$ & $24500^{+4500}_{-5000}$ & $4.31^{+0.34}_{-0.40}$ & $2.61^{+0.26}_{-0.29}$ & 10.05 & - \\
HD 132947 & 15:04:56.0 & -63:07:53 & $2.618\pm{0.057}$ & $382^{+15}_{-13}$ & $10250^{+250}_{-250}$ & $1.606^{+0.073}_{-0.050}$ & $0.000^{+0.050}_{-0.000}$ & 8.91 & - \\
HD 135344 & 15:15:48.9 & -37:08:56 & $7.036\pm{0.090}$ & $142.1^{+3.1}_{-2.9}$ & $6750^{+250}_{-250}$ & $1.119^{+0.015}_{-0.013}$ & $0.00$ & 7.65 & - \\
HD 135344B & 15:15:48.4 & -37:09:16 & $7.365\pm{0.077}$ & $135.8^{+2.4}_{-2.3}$ & $6380^{+120}_{-120}$ & $0.786^{+0.033}_{-0.035}$ & $0.230^{+0.050}_{-0.060}$ & 8.63 & Yes$^{9}$ \\
HD 139614 & 15:40:46.4 & -42:29:54 & $7.424\pm{0.053}$ & $134.7^{+1.6}_{-1.6}$ & $7750^{+250}_{-250}$ & $0.773^{+0.032}_{-0.010}$ & $0.000^{+0.050}_{-0.000}$ & 8.40 & - \\
HD 141569 & 15:49:57.7 & -03:55:17 & $9.039\pm{0.044}$ & $110.63^{+0.91}_{-0.88}$ & $9750^{+250}_{-250}$ & $1.216^{+0.032}_{-0.027}$ & $0.010^{+0.010}_{-0.000}$ & 7.10 & Yes$^{4}$ \\
HD 141926 & 15:54:21.8 & -55:19:44 & $0.717\pm{0.044}$ & $1340^{+150}_{-110}$ & $28000^{+1500}_{-1500}$ & $4.74^{+0.15}_{-0.14}$ & $2.400^{+0.030}_{-0.040}$ & 8.64 & Yes$^{10}$ \\
HD 142527 & 15:56:41.9 & -42:19:24 & $6.356\pm{0.047}$ & $157.3^{+2.0}_{-1.9}$ & $6500^{+250}_{-250}$ & $0.963^{+0.026}_{-0.005}$ & $0.000^{+0.050}_{-0.000}$ & 8.27 & Yes$^{11}$ \\
HD 142666 & 15:56:40.0 & -22:01:40 & $6.744\pm{0.053}$ & $148.3^{+2.0}_{-1.9}$ & $7500^{+250}_{-250}$ & $0.939^{+0.043}_{-0.045}$ & $0.500^{+0.080}_{-0.090}$ & 8.67 & - \\
HD 143006 & 15:58:36.9 & -22:57:16 & $6.02\pm{0.15}$ & $166.1^{+7.1}_{-6.2}$ & $5430^{+38}_{-80}$ & $0.46^{+0.09}_{-0.12}$ & $0.31^{+0.12}_{-0.25}$ & 10.10 & - \\
HD 144432 & 16:06:57.9 & -27:43:10 & $6.437\pm{0.058}$ & $155.4^{+2.4}_{-2.2}$ & $7500^{+250}_{-250}$ & $0.971^{+0.038}_{-0.011}$ & $0.000^{+0.060}_{-0.000}$ & 8.17 & Yes$^{4}$ \\
HD 149914 & 16:38:28.6 & -18:13:14 & $6.296\pm{0.080}$ & $158.8^{+3.5}_{-3.2}$ & $10250^{+850}_{-600}$ & $2.09^{+0.14}_{-0.12}$ & $0.95^{+0.14}_{-0.14}$ & 6.75 & - \\
HD 150193 & 16:40:17.9 & -23:53:45 & $6.632\pm{0.070}$ & $150.8^{+2.7}_{-2.5}$ & $9000^{+250}_{-250}$ & $1.367^{+0.039}_{-0.044}$ & $1.550^{+0.020}_{-0.040}$ & 8.80 & Yes$^{4}$ \\
HD 155448 & 17:12:58.8 & -32:14:34 & $1.024\pm{0.058}$ & $950^{+100}_{-70}$ & $10700^{+800}_{-900}$ & $2.74^{+0.20}_{-0.28}$ & $0.47^{+0.12}_{-0.34}$ & 8.64 & Yes$^{12}$ \\
HD 158643 & 17:31:25.0 & -23:57:46 & $8.15\pm{0.30}$ & $122.8^{+8.2}_{-6.7}$ & $9800^{+900}_{-300}$ & $2.22^{+0.26}_{-0.07}$ & $0.00^{+0.34}_{-0.00}$ & 4.81 & - \\
HD 163296 & 17:56:21.3 & -21:57:22 & $9.85\pm{0.11}$ & $101.5^{+2.0}_{-1.9}$ & $9250^{+250}_{-250}$ & $1.199^{+0.055}_{-0.032}$ & $0.000^{+0.050}_{-0.000}$ & 6.85 & - \\
HD 169142 & 18:24:29.8 & -29:46:50 & $8.775\pm{0.064}$ & $114.0^{+1.4}_{-1.3}$ & $10700^{+800}_{-900}$ & $1.31^{+0.12}_{-0.22}$ & $1.02^{+0.12}_{-0.34}$ & 8.16 & - \\
HD 17081 & 02:44:07.3 & -13:51:32 & $9.38\pm{0.37}$ & $106.7^{+7.9}_{-6.3}$ & $13000^{+1000}_{-1500}$ & $2.58^{+0.19}_{-0.17}$ & $0.00^{+0.14}_{-0.00}$ & 4.24 & - \\
HD 174571 & 18:50:47.2 & +08:42:10 & $0.879\pm{0.059}$ & $1100^{+130}_{-90}$ & $19500^{+5000}_{-3000}$ & $4.23^{+0.43}_{-0.34}$ & $2.50^{+0.29}_{-0.23}$ & 8.70 & - \\
HD 176386 & 19:01:38.9 & -36:53:27 & $6.281\pm{0.061}$ & $159.2^{+2.6}_{-2.5}$ & $10700^{+800}_{-900}$ & $1.58^{+0.12}_{-0.22}$ & $0.38^{+0.12}_{-0.34}$ & 7.56 & Yes$^{13}$ \\
HD 179218 & 19:11:11.3 & +15:47:15 & $3.759\pm{0.047}$ & $266.0^{+5.6}_{-5.2}$ & $9500^{+200}_{-200}$ & $2.05^{+0.09}_{-0.14}$ & $0.53^{+0.12}_{-0.26}$ & 7.38 & Yes$^{2}$ \\
HD 199603 & 20:58:41.8 & -14:29:00 & $11.20\pm{0.10}$ & $89.3^{+1.4}_{-1.3}$ & $7380^{+220}_{-130}$ & $1.391^{+0.036}_{-0.012}$ & $0.000^{+0.059}_{-0.000}$ & 5.96 & Yes$^{14}$ \\
HD 200775 & 21:01:36.9 & +68:09:48 & $2.771\pm{0.045}$ & $361^{+10}_{-9}$ & $16500^{+3000}_{-800}$ & $3.07^{+0.29}_{-0.14}$ & $1.05^{+0.23}_{-0.15}$ & 7.33 & Yes$^{4}$ \\
HD 235495 & 21:21:27.5 & +50:59:48 & $1.907\pm{0.032}$ & $524^{+15}_{-14}$ & $9800^{+900}_{-300}$ & $1.51^{+0.23}_{-0.08}$ & $0.09^{+0.34}_{-0.09}$ & 9.82 & - \\
HD 244314 & 05:30:19.0 & +11:20:20 & $2.313\pm{0.059}$ & $432^{+19}_{-17}$ & $8500^{+250}_{-250}$ & $1.153^{+0.058}_{-0.063}$ & $0.100^{+0.020}_{-0.050}$ & 10.10 & - \\
HD 244604 & 05:31:57.3 & +11:17:41 & $2.374\pm{0.062}$ & $421^{+19}_{-17}$ & $9000^{+250}_{-250}$ & $1.461^{+0.057}_{-0.066}$ & $0.140^{+0.000}_{-0.040}$ & 9.38 & - \\
HD 245185 & 05:35:09.6 & +10:01:51 & $2.32\pm{0.11}$ & $429^{+37}_{-29}$ & $10000^{+500}_{-500}$ & $1.29^{+0.13}_{-0.10}$ & $0.000^{+0.050}_{-0.000}$ & 9.91 & Yes$^{2}$ \\
HD 249879 & 05:58:55.8 & +16:39:57 & $1.476\pm{0.078}$ & $669^{+66}_{-49}$ & $11500^{+1500}_{-800}$ & $1.56^{+0.29}_{-0.18}$ & $0.20^{+0.24}_{-0.12}$ & 10.69 & - \\
HD 250550 & 06:02:00.0 & +16:30:57 & $1.401\pm{0.098}$ & $697^{+94}_{-64}$ & $11000^{+500}_{-500}$ & $1.94^{+0.17}_{-0.12}$ & $0.000^{+0.050}_{-0.000}$ & 9.54 & - \\
HD 259431 & 06:33:05.2 & +10:19:20 & $1.379\pm{0.047}$ & $721^{+44}_{-37}$ & $14000^{+2100}_{-2900}$ & $2.97^{+0.27}_{-0.40}$ & $1.11^{+0.21}_{-0.30}$ & 8.72 & Yes$^{2}$ \\
HD 287823 & 05:24:08.0 & +02:27:47 & $2.784\pm{0.053}$ & $359^{+12}_{-11}$ & $8380^{+120}_{-120}$ & $1.116^{+0.053}_{-0.031}$ & $0.000^{+0.050}_{-0.000}$ & 9.68 & Yes$^{6}$ \\
HD 288012 & 05:33:04.8 & +02:28:10 & $2.524\pm{0.056}$ & $396^{+15}_{-13}$ & $9800^{+900}_{-300}$ & $1.66^{+0.24}_{-0.10}$ & $0.57^{+0.34}_{-0.12}$ & 9.32 & - \\
HD 290380 & 05:23:31.0 & -01:04:24 & $2.821\pm{0.048}$ & $354^{+10}_{-9}$ & $6400^{+150}_{-150}$ & $0.84^{+0.13}_{-0.04}$ & $0.06^{+0.27}_{-0.06}$ & 10.40 & - \\
HD 290409 & 05:27:05.5 & +00:25:08 & $2.191\pm{0.082}$ & $455^{+31}_{-25}$ & $9750^{+500}_{-500}$ & $1.27^{+0.12}_{-0.09}$ & $0.000^{+0.050}_{-0.000}$ & 10.02 & Yes$^{6}$ \\
HD 290500 & 05:29:48.1 & -00:23:43 & $2.277\pm{0.068}$ & $438^{+24}_{-20}$ & $9500^{+500}_{-500}$ & $0.81^{+0.11}_{-0.08}$ & $0.000^{+0.050}_{-0.000}$ & 11.04 & - \\
HD 290764 & 05:38:05.3 & -01:15:22 & $2.510\pm{0.063}$ & $398^{+18}_{-15}$ & $7880^{+380}_{-380}$ & $1.178^{+0.093}_{-0.091}$ & $0.16^{+0.12}_{-0.14}$ & 9.88 & - \\
HD 290770 & 05:37:02.4 & -01:37:21 & $2.502\pm{0.074}$ & $399^{+21}_{-18}$ & $10500^{+250}_{-250}$ & $1.522^{+0.085}_{-0.060}$ & $0.000^{+0.050}_{-0.000}$ & 9.27 & - \\
HD 305298 & 10:33:05.0 & -60:19:51 & $0.134\pm{0.027}$ & $4040^{+630}_{-440}$ & $34000^{+1000}_{-1000}$ & $4.55^{+0.15}_{-0.14}$ & $1.300^{+0.000}_{-0.020}$ & 10.86 & - \\
HD 313571 & 18:01:07.2 & -22:15:04 & $0.616\pm{0.077}$ & $1400^{+280}_{-170}$ & $16500^{+3000}_{-800}$ & $3.47^{+0.42}_{-0.23}$ & $1.80^{+0.23}_{-0.15}$ & 10.01 & - \\
HD 31648 & 04:58:46.3 & +29:50:37 & $6.182\pm{0.076}$ & $161.8^{+3.4}_{-3.2}$ & $8250^{+200}_{-200}$ & $1.27^{+0.14}_{-0.05}$ & $0.06^{+0.28}_{-0.06}$ & 7.62 & - \\
HD 319896 & 17:31:05.9 & -35:08:29 & $0.716\pm{0.063}$ & $1300^{+200}_{-130}$ & $15750^{+750}_{-750}$ & $3.19^{+0.24}_{-0.21}$ & $2.38^{+0.15}_{-0.17}$ & 10.99 & - \\
HD 323771 & 17:34:04.6 & -39:23:41 & $0.908\pm{0.055}$ & $1070^{+120}_{-90}$ & $15000^{+800}_{-1000}$ & $2.51^{+0.20}_{-0.21}$ & $1.32^{+0.17}_{-0.16}$ & 11.11 & - \\
HD 34282 & 05:16:00.5 & -09:48:35 & $3.210\pm{0.047}$ & $311.5^{+7.9}_{-7.2}$ & $9500^{+250}_{-250}$ & $0.980^{+0.049}_{-0.039}$ & $0.010^{+0.020}_{-0.000}$ & 9.89 & Yes$^{2}$ \\
HD 344261 & 19:21:53.5 & +21:31:51 & $3.328\pm{0.036}$ & $300.5^{+5.6}_{-5.2}$ & $7000^{+120}_{-250}$ & $0.72^{+0.11}_{-0.13}$ & $0.39^{+0.25}_{-0.29}$ & 10.65 & - \\
HD 34700 & 05:19:41.4 & +05:38:43 & $2.805\pm{0.048}$ & $356^{+11}_{-10}$ & $5900^{+110}_{-100}$ & $1.36^{+0.10}_{-0.02}$ & $0.00^{+0.21}_{-0.00}$ & 9.09 & Yes$^{15}$ \\
HD 35187 & 05:24:01.2 & +24:57:37 & $6.13\pm{0.10}$ & $163.0^{+4.6}_{-4.2}$ & $9800^{+900}_{-300}$ & $1.45^{+0.30}_{-0.24}$ & $0.81^{+0.50}_{-0.50}$ & 8.17 & Yes$^{4}$ \\
HD 35929 & 05:27:42.8 & -08:19:39 & $2.580\pm{0.052}$ & $387^{+13}_{-12}$ & $7000^{+250}_{-250}$ & $1.789^{+0.046}_{-0.023}$ & $0.000^{+0.050}_{-0.000}$ & 8.12 & Yes$^{2}$ \\
HD 36112 & 05:30:27.5 & +25:19:57 & $6.240\pm{0.067}$ & $160.3^{+2.9}_{-2.8}$ & $7600^{+220}_{-300}$ & $1.04^{+0.12}_{-0.08}$ & $0.15^{+0.25}_{-0.15}$ & 8.27 & Yes$^{5}$ \\
HD 36408 & 05:32:14.1 & +17:03:29 & $2.288\pm{0.098}$ & $435^{+35}_{-27}$ & $11930^{+830}_{-830}$ & $3.13^{+0.18}_{-0.22}$ & $0.38^{+0.12}_{-0.24}$ & 6.09 & Yes$^{16}$ \\
HD 36917 & 05:34:47.0 & -05:34:15 & $2.103\pm{0.072}$ & $474^{+29}_{-24}$ & $11200^{+1100}_{-1300}$ & $2.43^{+0.24}_{-0.29}$ & $0.52^{+0.24}_{-0.34}$ & 8.03 & - \\
HD 36982 & 05:35:09.8 & -05:27:53 & $2.447\pm{0.064}$ & $408^{+19}_{-16}$ & $20000^{+1000}_{-1000}$ & $2.83^{+0.14}_{-0.15}$ & $0.82^{+0.12}_{-0.16}$ & 8.45 & - \\
HD 37258 & 05:36:59.3 & -06:09:16 & $2.751\pm{0.099}$ & $363^{+24}_{-19}$ & $9750^{+500}_{-500}$ & $1.24^{+0.12}_{-0.10}$ & $0.060^{+0.050}_{-0.040}$ & 9.67 & Yes$^{5}$ \\
HD 37357 & 05:37:47.1 & -06:42:30 & $1.27\pm{0.30}$ & $650^{+280}_{-120}$ & $9500^{+250}_{-250}$ & $2.04^{+0.35}_{-0.20}$ & $0.000^{+0.050}_{-0.000}$ & 8.84 & Yes$^{2}$ \\
HD 37371 & 05:38:09.9 & -00:11:01 & $2.428\pm{0.062}$ & $411^{+18}_{-16}$ & $10700^{+800}_{-900}$ & $2.45^{+0.15}_{-0.24}$ & $0.83^{+0.12}_{-0.34}$ & 7.90 & - \\
HD 37490 & 05:39:11.1 & +04:07:17 & $3.16\pm{0.36}$ & $312^{+80}_{-43}$ & $16500^{+3000}_{-800}$ & $3.69^{+0.46}_{-0.25}$ & $0.17^{+0.23}_{-0.15}$ & 4.59 & Yes$^{17}$ \\
HD 37806 & 05:41:02.3 & -02:43:01 & $2.335\pm{0.058}$ & $428^{+19}_{-16}$ & $10500^{+1000}_{-700}$ & $2.17^{+0.19}_{-0.14}$ & $0.13^{+0.19}_{-0.13}$ & 7.94 & Yes$^{5}$ \\
HD 38087 & 05:43:00.6 & -02:18:45 & $2.95\pm{0.10}$ & $338^{+22}_{-18}$ & $13600^{+2900}_{-800}$ & $2.19^{+0.30}_{-0.22}$ & $0.46^{+0.24}_{-0.18}$ & 8.38 & Yes$^{18}$ \\
HD 38120 & 05:43:11.9 & -04:59:50 & $2.463\pm{0.081}$ & $405^{+24}_{-20}$ & $10700^{+800}_{-900}$ & $1.72^{+0.31}_{-0.20}$ & $0.21^{+0.50}_{-0.21}$ & 9.07 & - \\
HD 39014 & 05:44:46.3 & -65:44:08 & $22.68\pm{0.30}$ & $44.1^{+1.0}_{-0.9}$ & $7830^{+160}_{-220}$ & $1.42^{+0.12}_{-0.02}$ & $0.00^{+0.25}_{-0.00}$ & 4.36 & - \\
HD 41511 & 06:04:59.1 & -16:29:04 & $4.50\pm{0.17}$ & $222^{+16}_{-13}$ & $8900^{+600}_{-380}$ & $2.83^{+0.24}_{-0.14}$ & $0.51^{+0.35}_{-0.17}$ & 4.93 & Yes$^{19}$ \\
HD 45677 & 06:28:17.4 & -13:03:11 & $1.603\pm{0.058}$ & $620^{+41}_{-33}$ & $16500^{+3000}_{-800}$ & $2.88^{+0.32}_{-0.17}$ & $0.57^{+0.23}_{-0.15}$ & 8.50 & Yes$^{1}$ \\
HD 46060 & 06:30:49.8 & -09:39:15 & $1.049\pm{0.058}$ & $930^{+100}_{-70}$ & $21000^{+3400}_{-4200}$ & $3.89^{+0.33}_{-0.38}$ & $1.79^{+0.25}_{-0.22}$ & 8.64 & - \\
HD 50083 & 06:51:45.8 & +05:05:04 & $0.897\pm{0.046}$ & $1090^{+100}_{-80}$ & $16500^{+3000}_{-800}$ & $4.04^{+0.34}_{-0.18}$ & $0.68^{+0.23}_{-0.15}$ & 6.91 & - \\
HD 50138 & 06:51:33.4 & -06:57:59 & $2.630\pm{0.064}$ & $380^{+16}_{-14}$ & $9450^{+450}_{-450}$ & $2.46^{+0.13}_{-0.09}$ & $0.03^{+0.12}_{-0.03}$ & 6.67 & Yes$^{5}$ \\
HD 56895B & 07:18:31.8 & -11:11:34 & $6.051\pm{0.049}$ & $165.3^{+2.2}_{-2.1}$ & $7000^{+250}_{-250}$ & $0.97^{+0.11}_{-0.04}$ & $0.08^{+0.25}_{-0.08}$ & 8.42 & - \\
HD 58647 & 07:25:56.1 & -14:10:44 & $3.139\pm{0.043}$ & $318.5^{+7.4}_{-6.8}$ & $10500^{+200}_{-200}$ & $2.44^{+0.11}_{-0.09}$ & $0.37^{+0.19}_{-0.12}$ & 6.85 & Yes$^{1}$ \\
HD 59319 & 07:28:36.8 & -21:57:49 & $1.489\pm{0.049}$ & $668^{+39}_{-33}$ & $12500^{+500}_{-500}$ & $2.51^{+0.11}_{-0.08}$ & $0.000^{+0.050}_{-0.000}$ & 8.31 & - \\
HD 68695 & 08:11:44.6 & -44:05:09 & $2.526\pm{0.037}$ & $396^{+10}_{-9}$ & $9250^{+250}_{-250}$ & $1.193^{+0.060}_{-0.036}$ & $0.000^{+0.050}_{-0.000}$ & 9.82 & - \\
HD 76534 & 08:55:08.7 & -43:28:00 & $1.089\pm{0.037}$ & $911^{+55}_{-46}$ & $19000^{+500}_{-500}$ & $3.549^{+0.087}_{-0.074}$ & $0.620^{+0.020}_{-0.010}$ & 8.07 & Yes$^{4}$ \\
HD 85567 & 09:50:28.5 & -60:58:03 & $0.971\pm{0.028}$ & $1023^{+53}_{-45}$ & $13000^{+500}_{-500}$ & $3.19^{+0.10}_{-0.08}$ & $0.890^{+0.030}_{-0.020}$ & 8.51 & Yes$^{1}$ \\
HD 87403 & 10:02:51.4 & -59:16:55 & $0.465\pm{0.043}$ & $1910^{+280}_{-190}$ & $10000^{+250}_{-250}$ & $2.84^{+0.16}_{-0.11}$ & $0.000^{+0.050}_{-0.000}$ & 9.26 & - \\
HD 87643 & 10:04:30.3 & -58:39:52 & $0.01\pm{0.12}$ & $2010^{+570}_{-350}$ & $19500^{+5000}_{-3000}$ & $4.60^{+0.64}_{-0.53}$ & $1.90^{+0.50}_{-0.50}$ & 8.51 & Yes$^{30}$ \\
HD 94509 & 10:53:27.2 & -58:25:24 & $0.511\pm{0.034}$ & $1830^{+210}_{-150}$ & $11500^{+1000}_{-1000}$ & $2.99^{+0.19}_{-0.15}$ & $0.000^{+0.050}_{-0.000}$ & 9.12 & - \\
HD 95881 & 11:01:57.6 & -71:30:48 & $0.844\pm{0.033}$ & $1168^{+82}_{-66}$ & $10000^{+250}_{-250}$ & $2.85^{+0.10}_{-0.07}$ & $0.000^{+0.050}_{-0.000}$ & 8.19 & - \\
HD 96042 & 11:03:40.5 & -59:25:59 & $0.217\pm{0.034}$ & $3100^{+510}_{-350}$ & $25500^{+1500}_{-1500}$ & $4.81^{+0.20}_{-0.17}$ & $0.780^{+0.030}_{-0.010}$ & 8.47 & - \\
HD 9672 & 01:34:37.9 & -15:40:35 & $17.52\pm{0.10}$ & $57.07^{+0.55}_{-0.53}$ & $8900^{+200}_{-200}$ & $1.174^{+0.093}_{-0.020}$ & $0.00^{+0.18}_{-0.00}$ & 5.61 & - \\
HD 97048 & 11:08:03.2 & -77:39:17 & $5.411\pm{0.039}$ & $184.8^{+2.2}_{-2.1}$ & $10500^{+500}_{-500}$ & $1.544^{+0.072}_{-0.060}$ & $0.900^{+0.050}_{-0.020}$ & 8.44 & - \\
HD 98922 & 11:22:31.7 & -53:22:11 & $1.448\pm{0.034}$ & $689^{+28}_{-25}$ & $10500^{+250}_{-250}$ & $3.032^{+0.059}_{-0.052}$ & $0.090^{+0.010}_{-0.000}$ & 6.77 & Yes$^{1}$ \\
HR 5999 & 16:08:34.3 & -39:06:19 & $6.207\pm{0.070}$ & $161.1^{+3.1}_{-2.9}$ & $8500^{+250}_{-250}$ & $1.717^{+0.048}_{-0.041}$ & $0.330^{+0.050}_{-0.040}$ & 6.78 & Yes$^{3}$ \\
HT CMa & 07:02:42.5 & -11:26:12 & $0.879\pm{0.036}$ & $1121^{+83}_{-66}$ & $10500^{+500}_{-500}$ & $1.47^{+0.12}_{-0.10}$ & $0.230^{+0.050}_{-0.020}$ & 11.87 & - \\
HU CMa & 07:04:06.7 & -11:26:08 & $0.834\pm{0.039}$ & $1170^{+100}_{-80}$ & $13000^{+250}_{-250}$ & $2.06^{+0.10}_{-0.08}$ & $0.800^{+0.020}_{-0.010}$ & 11.55 & - \\
Hen 3-1121 & 15:58:09.6 & -53:51:18 & $0.310\pm{0.098}$ & $1750^{+460}_{-280}$ & $26800^{+5100}_{-4800}$ & $3.9^{+1.3}_{-1.3}$ & $4.1^{+2.3}_{-2.3}$ & 13.00 & - \\
Hen 3-1121S & 15:58:09.7 & -53:51:35 & $0.55\pm{0.17}$ & $1150^{+390}_{-210}$ & $29000^{+3900}_{-4500}$ & $4.12^{+0.44}_{-0.43}$ & $3.48^{+0.18}_{-0.26}$ & 11.02 & - \\
Hen 3-1191 & 16:27:15.1 & -48:39:27 & $0.487\pm{0.069}$ & $1660^{+340}_{-210}$ & $29000^{+3900}_{-4500}$ & $3.49^{+0.34}_{-0.37}$ & $3.84^{+0.18}_{-0.26}$ & 13.76 & - \\
Hen 3-823 & 12:48:42.4 & -59:54:35 & $0.805\pm{0.068}$ & $1170^{+180}_{-120}$ & $16500^{+3000}_{-800}$ & $2.93^{+0.39}_{-0.21}$ & $1.18^{+0.23}_{-0.15}$ & 10.35 & - \\
Hen 3-847 & 13:01:17.8 & -48:53:19 & $1.03\pm{0.23}$ & $780^{+290}_{-140}$ & $14000^{+500}_{-500}$ & $2.07^{+0.32}_{-0.22}$ & $0.570^{+0.010}_{-0.030}$ & 10.61 & - \\
Hen 3-938 & 13:52:42.8 & -63:32:49 & $0.118\pm{0.032}$ & $3850^{+640}_{-450}$ & $32900^{+2000}_{-3900}$ & $5.03^{+0.25}_{-0.29}$ & $5.24^{+0.14}_{-0.18}$ & 13.40 & - \\
IL Cep & 22:53:15.6 & +62:08:45 & $1.238\pm{0.027}$ & $805^{+31}_{-27}$ & $16500^{+3000}_{-800}$ & $3.86^{+0.29}_{-0.15}$ & $3.16^{+0.23}_{-0.15}$ & 9.21 & Yes$^{2}$ \\
IP Per & 03:40:47.0 & +32:31:54 & $3.250\pm{0.078}$ & $308^{+13}_{-11}$ & $7990^{+340}_{-380}$ & $0.89^{+0.13}_{-0.18}$ & $0.52^{+0.22}_{-0.37}$ & 10.42 & - \\
KK Oph & 17:10:08.1 & -27:15:19 & $4.52\pm{0.14}$ & $221^{+12}_{-10}$ & $8500^{+500}_{-500}$ & $0.71^{+0.11}_{-0.11}$ & $2.70^{+0.10}_{-0.15}$ & 12.36 & Yes$^{3}$ \\
LKHa 260 & 18:19:09.4 & -13:50:41 & $0.771\pm{0.056}$ & $1230^{+160}_{-110}$ & $14000^{+1000}_{-1000}$ & $2.09^{+0.24}_{-0.23}$ & $3.20^{+0.16}_{-0.18}$ & 14.16 & - \\
LKHa 338 & 06:10:47.1 & -06:12:51 & $1.119\pm{0.044}$ & $885^{+63}_{-50}$ & $10700^{+800}_{-900}$ & $1.13^{+0.17}_{-0.26}$ & $2.60^{+0.12}_{-0.34}$ & 14.63 & - \\
LkHa 208 & 06:07:49.5 & +18:39:26 & $1.49\pm{0.20}$ & $630^{+170}_{-90}$ & $7830^{+500}_{-580}$ & $1.04^{+0.35}_{-0.28}$ & $0.36^{+0.34}_{-0.36}$ & 11.44 & Yes$^{3}$ \\
LkHa 215 & 06:32:41.8 & +10:09:34 & $1.395\pm{0.045}$ & $713^{+41}_{-34}$ & $14000^{+1000}_{-1000}$ & $2.57^{+0.18}_{-0.19}$ & $2.02^{+0.16}_{-0.18}$ & 10.60 & Yes$^{2}$ \\
LkHa 257 & 21:54:18.8 & +47:12:10 & $1.258\pm{0.016}$ & $794^{+18}_{-16}$ & $15000^{+800}_{-1000}$ & $1.91^{+0.13}_{-0.15}$ & $2.65^{+0.17}_{-0.16}$ & 13.29 & - \\
LkHa 259 & 23:58:41.6 & +66:26:13 & $1.319\pm{0.033}$ & $755^{+34}_{-29}$ & $7380^{+220}_{-130}$ & $1.16^{+0.09}_{-0.13}$ & $4.05^{+0.14}_{-0.24}$ & 15.20 & - \\
LkHa 324 & 21:03:54.2 & +50:15:10 & $1.651\pm{0.025}$ & $605^{+16}_{-14}$ & $11500^{+1500}_{-800}$ & $2.08^{+0.23}_{-0.13}$ & $3.64^{+0.24}_{-0.12}$ & 12.63 & - \\
LkHa 339 & 06:10:57.8 & -06:14:40 & $1.163\pm{0.026}$ & $857^{+33}_{-29}$ & $10500^{+250}_{-250}$ & $1.922^{+0.058}_{-0.055}$ & $3.540^{+0.010}_{-0.010}$ & 13.47 & - \\
MQ Cas & 00:09:37.6 & +58:13:11 & $1.217\pm{0.089}$ & $800^{+110}_{-80}$ & $9800^{+900}_{-300}$ & $1.10^{+0.32}_{-0.16}$ & $0.64^{+0.34}_{-0.12}$ & 12.31 & - \\
MWC 1021 & 20:29:26.9 & +41:40:44 & $0.507\pm{0.066}$ & $1640^{+320}_{-200}$ & $19800^{+9200}_{-9200}$ & $5.49^{+0.77}_{-0.87}$ & $8.89^{+0.60}_{-0.34}$ & 12.85 & - \\
MWC 1080 & 23:17:25.6 & +60:50:43 & $0.729\pm{0.092}$ & $1200^{+260}_{-150}$ & $29000^{+3900}_{-4500}$ & $4.52^{+0.37}_{-0.37}$ & $5.03^{+0.18}_{-0.26}$ & 11.61 & Yes$^{1}$ \\
MWC 137 & 06:18:45.5 & +15:16:52 & $0.110\pm{0.055}$ & $2910^{+600}_{-400}$ & $29000^{+3900}_{-4500}$ & $4.94^{+0.37}_{-0.38}$ & $4.63^{+0.18}_{-0.26}$ & 12.10 & - \\
MWC 297 & 18:27:39.5 & -03:49:52 & $2.663\pm{0.085}$ & $375^{+22}_{-18}$ & $24500^{+1500}_{-1500}$ & $4.59^{+0.12}_{-0.12}$ & $8.470^{+0.040}_{-0.030}$ & 12.03 & Yes$^{2}$ \\
MWC 342 & 20:23:03.6 & +39:29:50 & $0.536\pm{0.024}$ & $1810^{+140}_{-110}$ & $26000^{+5900}_{-4000}$ & $4.89^{+0.35}_{-0.34}$ & $4.25^{+0.23}_{-0.33}$ & 10.56 & - \\
MWC 593 & 17:49:10.2 & -24:14:21 & $0.682\pm{0.064}$ & $1340^{+220}_{-140}$ & $15750^{+750}_{-750}$ & $3.58^{+0.25}_{-0.21}$ & $2.31^{+0.15}_{-0.17}$ & 10.03 & - \\
MWC 655 & 22:38:31.8 & +55:50:05 & $0.424\pm{0.029}$ & $2170^{+250}_{-180}$ & $24500^{+4500}_{-5000}$ & $4.12^{+0.36}_{-0.40}$ & $0.94^{+0.26}_{-0.29}$ & 9.39 & - \\
MWC 657 & 22:42:41.8 & +60:24:01 & $0.265\pm{0.023}$ & $3160^{+400}_{-290}$ & $19800^{+9200}_{-9200}$ & $4.62^{+0.72}_{-0.83}$ & $5.03^{+0.60}_{-0.34}$ & 12.60 & Yes$^{32}$ \\
MWC 878 & 17:24:44.7 & -38:43:51 & $0.486\pm{0.053}$ & $1770^{+300}_{-200}$ & $24500^{+4500}_{-5000}$ & $4.32^{+0.38}_{-0.44}$ & $3.06^{+0.26}_{-0.29}$ & 10.62 & - \\
MWC 953 & 18:43:28.4 & -03:46:17 & $0.493\pm{0.058}$ & $1720^{+310}_{-200}$ & $19500^{+5000}_{-3000}$ & $4.21^{+0.48}_{-0.37}$ & $3.62^{+0.29}_{-0.23}$ & 10.84 & - \\
NSV 2968 & 06:26:53.9 & -10:15:35 & $0.942\pm{0.062}$ & $1030^{+120}_{-90}$ & $29000^{+3900}_{-4500}$ & $3.62^{+0.28}_{-0.33}$ & $5.88^{+0.18}_{-0.26}$ & 14.43 & - \\
NV Ori & 05:35:31.4 & -05:33:09 & $2.585\pm{0.057}$ & $387^{+15}_{-13}$ & $6750^{+250}_{-200}$ & $1.19^{+0.15}_{-0.08}$ & $0.13^{+0.29}_{-0.13}$ & 9.78 & - \\
PDS 002 & 01:17:43.5 & -52:33:31 & $2.411\pm{0.027}$ & $414.6^{+7.8}_{-7.3}$ & $6750^{+250}_{-100}$ & $0.79^{+0.12}_{-0.01}$ & $0.00^{+0.26}_{-0.00}$ & 10.81 & - \\
PDS 004 & 03:39:00.6 & +29:41:46 & $2.505\pm{0.050}$ & $399^{+14}_{-12}$ & $9800^{+900}_{-300}$ & $1.28^{+0.24}_{-0.10}$ & $0.91^{+0.34}_{-0.12}$ & 10.63 & - \\
PDS 021 & 06:02:14.9 & -10:00:59 & $1.119\pm{0.037}$ & $887^{+53}_{-44}$ & $15000^{+1500}_{-1500}$ & $2.58^{+0.18}_{-0.16}$ & $1.170^{+0.060}_{-0.040}$ & 10.38 & - \\
PDS 022 & 06:03:37.1 & -14:53:03 & $1.11\pm{0.10}$ & $850^{+140}_{-90}$ & $9800^{+900}_{-300}$ & $1.82^{+0.34}_{-0.17}$ & $0.20^{+0.34}_{-0.12}$ & 10.23 & - \\
PDS 025 & 06:54:27.9 & -25:02:16 & $1.308\pm{0.019}$ & $763^{+19}_{-18}$ & $8150^{+180}_{-160}$ & $0.60^{+0.10}_{-0.09}$ & $1.44^{+0.19}_{-0.16}$ & 14.03 & - \\
PDS 123 & 05:50:54.8 & +20:14:48 & $0.649\pm{0.035}$ & $1490^{+140}_{-110}$ & $19800^{+9200}_{-9200}$ & $2.80^{+0.69}_{-0.82}$ & $2.64^{+0.60}_{-0.34}$ & 13.11 & - \\
PDS 124 & 06:06:58.5 & -05:55:07 & $1.160\pm{0.048}$ & $853^{+64}_{-51}$ & $10250^{+250}_{-250}$ & $1.38^{+0.10}_{-0.07}$ & $1.230^{+0.030}_{-0.000}$ & 12.44 & - \\
PDS 126 & 06:13:37.3 & -06:25:02 & $1.173\pm{0.040}$ & $847^{+51}_{-42}$ & $7830^{+160}_{-220}$ & $1.37^{+0.15}_{-0.14}$ & $0.90^{+0.25}_{-0.25}$ & 11.78 & - \\
PDS 129 & 06:31:03.6 & +10:01:13 & $1.447\pm{0.069}$ & $684^{+60}_{-46}$ & $6550^{+100}_{-150}$ & $0.96^{+0.15}_{-0.16}$ & $0.67^{+0.20}_{-0.27}$ & 12.15 & - \\
PDS 130 & 06:49:58.6 & -07:38:52 & $0.754\pm{0.020}$ & $1316^{+62}_{-53}$ & $10500^{+250}_{-250}$ & $1.734^{+0.064}_{-0.057}$ & $2.070^{+0.010}_{-0.000}$ & 13.40 & - \\
PDS 133 & 07:25:05.0 & -25:45:50 & $0.668\pm{0.024}$ & $1475^{+92}_{-76}$ & $14000^{+2000}_{-2000}$ & $1.95^{+0.23}_{-0.24}$ & $1.43^{+0.09}_{-0.10}$ & 13.13 & - \\
PDS 134 & 07:32:26.6 & -21:55:36 & $0.328\pm{0.033}$ & $2550^{+370}_{-260}$ & $14000^{+500}_{-500}$ & $2.72^{+0.17}_{-0.13}$ & $1.220^{+0.030}_{-0.020}$ & 12.20 & - \\
PDS 138 & 11:53:13.2 & -62:05:21 & $0.043\pm{0.029}$ & $4630^{+750}_{-540}$ & $29000^{+3900}_{-4500}$ & $5.14^{+0.31}_{-0.36}$ & $5.29^{+0.18}_{-0.26}$ & 13.31 & - \\
PDS 174 & 05:06:55.5 & -03:21:13 & $2.514\pm{0.035}$ & $398^{+10}_{-9}$ & $17000^{+2000}_{-2000}$ & $1.96^{+0.16}_{-0.18}$ & $3.510^{+0.070}_{-0.070}$ & 12.84 & - \\
PDS 211 & 06:10:17.3 & +29:25:17 & $0.922\pm{0.031}$ & $1074^{+65}_{-54}$ & $10700^{+800}_{-900}$ & $1.79^{+0.16}_{-0.25}$ & $2.99^{+0.12}_{-0.34}$ & 13.79 & - \\
PDS 24 & 06:48:41.7 & -16:48:06 & $0.881\pm{0.019}$ & $1130^{+42}_{-37}$ & $10500^{+500}_{-500}$ & $1.274^{+0.088}_{-0.082}$ & $1.110^{+0.040}_{-0.030}$ & 13.26 & - \\
PDS 241 & 07:08:38.8 & -04:19:05 & $0.118\pm{0.054}$ & $2890^{+600}_{-400}$ & $26000^{+1500}_{-1500}$ & $4.05^{+0.27}_{-0.19}$ & $2.600^{+0.040}_{-0.010}$ & 12.06 & - \\
PDS 27 & 07:19:35.9 & -17:39:18 & $0.275\pm{0.044}$ & $2550^{+460}_{-310}$ & $17500^{+3500}_{-3500}$ & $4.15^{+0.37}_{-0.39}$ & $5.03^{+0.13}_{-0.13}$ & 13.00 & - \\
PDS 277 & 08:23:11.8 & -39:07:01 & $2.891\pm{0.036}$ & $345.8^{+7.3}_{-6.8}$ & $6750^{+250}_{-100}$ & $0.948^{+0.074}_{-0.016}$ & $0.00^{+0.15}_{-0.00}$ & 10.02 & - \\
PDS 286 & 09:06:00.0 & -47:18:58 & $0.515\pm{0.034}$ & $1820^{+210}_{-150}$ & $30000^{+3000}_{-3000}$ & $5.21^{+0.20}_{-0.18}$ & $6.270^{+0.050}_{-0.040}$ & 12.15 & - \\
PDS 290 & 09:26:11.1 & -52:42:27 & $1.146\pm{0.027}$ & $869^{+36}_{-31}$ & $13000^{+1000}_{-1500}$ & $1.60^{+0.18}_{-0.24}$ & $3.31^{+0.18}_{-0.24}$ & 14.55 & - \\
PDS 297 & 09:42:40.3 & -56:15:34 & $0.610\pm{0.031}$ & $1590^{+140}_{-110}$ & $10750^{+250}_{-250}$ & $2.12^{+0.14}_{-0.16}$ & $1.21^{+0.12}_{-0.19}$ & 12.02 & - \\
PDS 324 & 10:57:24.2 & -62:53:13 & $0.307\pm{0.023}$ & $2880^{+330}_{-240}$ & $24500^{+4500}_{-5000}$ & $3.43^{+0.35}_{-0.42}$ & $3.57^{+0.26}_{-0.29}$ & 14.45 & - \\
PDS 33 & 08:48:45.7 & -40:48:21 & $1.046\pm{0.027}$ & $951^{+43}_{-37}$ & $9750^{+250}_{-250}$ & $1.193^{+0.075}_{-0.054}$ & $0.520^{+0.040}_{-0.000}$ & 12.34 & - \\
PDS 34 & 08:49:58.5 & -45:53:06 & $0.457\pm{0.017}$ & $2130^{+140}_{-110}$ & $19500^{+5000}_{-3000}$ & $2.87^{+0.39}_{-0.31}$ & $2.96^{+0.29}_{-0.23}$ & 14.04 & - \\
PDS 344 & 11:40:32.8 & -64:32:06 & $0.395\pm{0.016}$ & $2440^{+170}_{-140}$ & $15250^{+500}_{-500}$ & $2.24^{+0.09}_{-0.10}$ & $0.860^{+0.010}_{-0.020}$ & 13.15 & - \\
PDS 361S & 13:03:21.5 & -62:13:26 & $0.266\pm{0.030}$ & $2950^{+430}_{-300}$ & $18500^{+1000}_{-1000}$ & $2.87^{+0.37}_{-0.35}$ & $1.20^{+0.50}_{-0.50}$ & 12.85 & Yes$^{27}$ \\
PDS 37 & 10:10:00.3 & -57:02:07 & $0.416\pm{0.056}$ & $1930^{+360}_{-230}$ & $17500^{+3500}_{-3500}$ & $4.00^{+0.37}_{-0.39}$ & $5.81^{+0.13}_{-0.13}$ & 13.54 & - \\
PDS 389 & 15:14:47.0 & -62:17:00 & $1.238\pm{0.033}$ & $804^{+38}_{-32}$ & $8520^{+380}_{-180}$ & $1.95^{+0.13}_{-0.15}$ & $4.84^{+0.17}_{-0.28}$ & 14.18 & - \\
PDS 415N & 16:18:37.2 & -24:05:18 & $6.93\pm{0.13}$ & $144.2^{+4.7}_{-4.2}$ & $6250^{+250}_{-250}$ & $0.44^{+0.16}_{-0.12}$ & $1.48^{+0.35}_{-0.25}$ & 10.88 & - \\
PDS 431 & 16:54:59.2 & -43:21:50 & $0.531\pm{0.027}$ & $1810^{+160}_{-120}$ & $10500^{+500}_{-500}$ & $1.88^{+0.12}_{-0.11}$ & $1.760^{+0.030}_{-0.030}$ & 13.42 & - \\
PDS 469 & 17:50:58.1 & -14:16:12 & $0.864\pm{0.083}$ & $1080^{+190}_{-120}$ & $9800^{+900}_{-300}$ & $1.60^{+0.35}_{-0.17}$ & $1.73^{+0.34}_{-0.12}$ & 12.80 & - \\
PDS 477 & 18:00:30.3 & -16:47:26 & $-0.19\pm{0.10}$ & $2470^{+640}_{-410}$ & $24500^{+4500}_{-5000}$ & $3.61^{+0.46}_{-0.50}$ & $4.28^{+0.26}_{-0.29}$ & 14.38 & - \\
PDS 520 & 18:30:06.2 & +00:42:33 & $2.60\pm{0.19}$ & $380^{+56}_{-37}$ & $6750^{+250}_{-100}$ & $0.59^{+0.23}_{-0.16}$ & $4.07^{+0.29}_{-0.20}$ & 15.17 & - \\
PDS 543 & 18:48:00.7 & +02:54:17 & $0.639\pm{0.063}$ & $1410^{+240}_{-160}$ & $29000^{+3900}_{-4500}$ & $5.21^{+0.32}_{-0.36}$ & $7.12^{+0.18}_{-0.26}$ & 12.40 & - \\
PDS 69 & 13:57:43.9 & -39:58:47 & $1.551\pm{0.044}$ & $643^{+33}_{-28}$ & $15000^{+2000}_{-2000}$ & $2.70^{+0.20}_{-0.21}$ & $1.600^{+0.070}_{-0.070}$ & 9.80 & Yes$^{23}$ \\
PX Vul & 19:26:40.3 & +23:53:51 & $1.581\pm{0.068}$ & $627^{+50}_{-39}$ & $6750^{+310}_{-150}$ & $1.36^{+0.18}_{-0.13}$ & $1.21^{+0.29}_{-0.20}$ & 11.51 & - \\
RR Tau & 05:39:30.5 & +26:22:27 & $1.284\pm{0.046}$ & $773^{+49}_{-41}$ & $10000^{+200}_{-200}$ & $2.01^{+0.19}_{-0.12}$ & $1.55^{+0.28}_{-0.12}$ & 10.92 & Yes$^{2}$ \\
RY Ori & 05:32:09.9 & -02:49:47 & $2.713\pm{0.039}$ & $368.5^{+9.0}_{-8.3}$ & $6250^{+150}_{-80}$ & $0.86^{+0.10}_{-0.09}$ & $0.96^{+0.20}_{-0.19}$ & 11.36 & - \\
SAO 185668 & 17:43:55.6 & -22:05:45 & $0.604\pm{0.061}$ & $1480^{+250}_{-160}$ & $16500^{+3000}_{-800}$ & $3.80^{+0.40}_{-0.22}$ & $2.01^{+0.23}_{-0.15}$ & 9.53 & - \\
SAO 220669 & 08:55:45.9 & -44:25:14 & $1.066\pm{0.031}$ & $932^{+47}_{-40}$ & $16000^{+1500}_{-1500}$ & $3.58^{+0.16}_{-0.18}$ & $1.89^{+0.07}_{-0.10}$ & 8.87 & - \\
SV Cep & 22:21:33.2 & +73:40:27 & $2.904\pm{0.020}$ & $344.3^{+4.0}_{-3.8}$ & $10250^{+200}_{-200}$ & $1.073^{+0.080}_{-0.080}$ & $0.96^{+0.12}_{-0.12}$ & 10.97 & Yes$^{2}$ \\
T Ori & 05:35:50.5 & -05:28:35 & $2.452\pm{0.044}$ & $408^{+13}_{-11}$ & $9000^{+500}_{-500}$ & $1.56^{+0.10}_{-0.07}$ & $1.500^{+0.080}_{-0.050}$ & 10.43 & Yes$^{2}$ \\
TY CrA & 19:01:40.8 & -36:52:34 & $7.33\pm{0.15}$ & $136.5^{+4.7}_{-4.2}$ & $10700^{+800}_{-900}$ & $1.41^{+0.14}_{-0.23}$ & $1.98^{+0.12}_{-0.34}$ & 9.26 & Yes$^{21}$ \\
UX Ori & 05:04:30.0 & -03:47:14 & $3.077\pm{0.051}$ & $324.9^{+9.3}_{-8.4}$ & $8500^{+250}_{-250}$ & $0.962^{+0.064}_{-0.044}$ & $0.480^{+0.070}_{-0.030}$ & 10.34 & Yes$^{2}$ \\
V1012 Ori & 05:11:36.5 & -02:22:48 & $2.586\pm{0.051}$ & $386^{+13}_{-12}$ & $8500^{+250}_{-250}$ & $0.773^{+0.048}_{-0.050}$ & $1.320^{+0.020}_{-0.040}$ & 12.04 & - \\
V1295 Aql & 20:03:02.5 & +05:44:17 & $1.122\pm{0.067}$ & $870^{+100}_{-70}$ & $9500^{+200}_{-200}$ & $2.90^{+0.16}_{-0.20}$ & $0.40^{+0.12}_{-0.26}$ & 7.73 & - \\
V1478 Cyg & 20:32:45.5 & +40:39:37 & $0.62\pm{0.10}$ & $1300^{+320}_{-190}$ & $19800^{+9200}_{-9200}$ & $5.17^{+0.81}_{-0.89}$ & $8.91^{+0.60}_{-0.34}$ & 13.15 & Yes$^{33}$ \\
V1493 Cyg & 20:52:04.6 & +44:37:30 & $0.828\pm{0.088}$ & $1100^{+210}_{-130}$ & $8900^{+600}_{-380}$ & $2.15^{+0.34}_{-0.20}$ & $5.75^{+0.35}_{-0.17}$ & 15.34 & - \\
V1685 Cyg & 20:20:28.2 & +41:21:51 & $1.092\pm{0.031}$ & $910^{+46}_{-39}$ & $19500^{+5000}_{-3000}$ & $3.80^{+0.42}_{-0.29}$ & $3.75^{+0.39}_{-0.20}$ & 10.63 & Yes$^{4}$ \\
V1686 Cyg & 20:20:29.3 & +41:21:28 & $0.78\pm{0.12}$ & $1080^{+280}_{-160}$ & $6010^{+160}_{-110}$ & $1.53^{+0.27}_{-0.22}$ & $1.85^{+0.19}_{-0.24}$ & 12.93 & - \\
V1787 Ori & 05:38:09.3 & -06:49:17 & $2.555\pm{0.053}$ & $391^{+14}_{-13}$ & $8150^{+180}_{-160}$ & $1.15^{+0.11}_{-0.09}$ & $4.08^{+0.19}_{-0.16}$ & 13.84 & - \\
V1818 Ori & 05:53:42.6 & -10:24:01 & $1.412\pm{0.088}$ & $695^{+82}_{-59}$ & $13000^{+1000}_{-1500}$ & $2.96^{+0.24}_{-0.29}$ & $3.72^{+0.18}_{-0.24}$ & 11.07 & - \\
V1977 Cyg & 20:47:37.5 & +43:47:25 & $1.158\pm{0.030}$ & $860^{+39}_{-34}$ & $11000^{+200}_{-200}$ & $2.48^{+0.11}_{-0.10}$ & $2.26^{+0.12}_{-0.12}$ & 10.90 & Yes$^{21}$ \\
V2019 Cyg & 20:48:04.8 & +43:47:26 & $1.182\pm{0.029}$ & $843^{+36}_{-31}$ & $10700^{+800}_{-900}$ & $2.33^{+0.15}_{-0.24}$ & $2.50^{+0.12}_{-0.34}$ & 11.42 & - \\
V346 Ori & 05:24:42.8 & +01:43:48 & $2.728\pm{0.043}$ & $366^{+10}_{-9}$ & $7750^{+250}_{-250}$ & $0.918^{+0.045}_{-0.022}$ & $0.000^{+0.050}_{-0.000}$ & 10.21 & - \\
V350 Ori & 05:40:11.8 & -09:42:11 & $2.55\pm{0.12}$ & $390^{+35}_{-27}$ & $9000^{+250}_{-250}$ & $1.04^{+0.10}_{-0.09}$ & $0.690^{+0.020}_{-0.030}$ & 10.82 & Yes$^{2}$ \\
V351 Ori & 05:44:18.8 & +00:08:40 & $2.925\pm{0.045}$ & $341.8^{+9.1}_{-8.3}$ & $7830^{+160}_{-220}$ & $1.40^{+0.12}_{-0.03}$ & $0.03^{+0.25}_{-0.03}$ & 8.90 & - \\
V361 Cep & 21:42:50.2 & +66:06:35 & $1.116\pm{0.025}$ & $893^{+35}_{-31}$ & $15750^{+750}_{-750}$ & $3.06^{+0.15}_{-0.14}$ & $1.90^{+0.15}_{-0.17}$ & 10.03 & - \\
V373 Cep & 21:43:06.8 & +66:06:54 & $1.081\pm{0.022}$ & $922^{+33}_{-29}$ & $13000^{+1000}_{-1500}$ & $2.29^{+0.18}_{-0.24}$ & $3.07^{+0.18}_{-0.24}$ & 12.73 & Yes$^{3}$ \\
V374 Cep & 23:05:07.5 & +62:15:36 & $1.141\pm{0.030}$ & $872^{+40}_{-35}$ & $15000^{+800}_{-1000}$ & $3.36^{+0.15}_{-0.17}$ & $3.00^{+0.17}_{-0.16}$ & 10.21 & Yes$^{2}$ \\
V380 Ori & 05:36:25.4 & -06:42:58 & $2.04\pm{0.16}$ & $482^{+76}_{-49}$ & $9750^{+750}_{-750}$ & $2.00^{+0.21}_{-0.18}$ & $2.210^{+0.050}_{-0.070}$ & 10.53 & Yes$^{1}$ \\
V388 Vel & 08:42:17.3 & -40:44:10 & $0.196\pm{0.061}$ & $2470^{+540}_{-340}$ & $9500^{+300}_{-600}$ & $2.45^{+0.24}_{-0.32}$ & $4.00^{+0.12}_{-0.35}$ & 14.69 & - \\
V431 Sct & 18:29:25.7 & -06:04:37 & $0.634\pm{0.068}$ & $1400^{+250}_{-160}$ & $22500^{+4500}_{-4500}$ & $3.86^{+0.46}_{-0.38}$ & $3.78^{+0.33}_{-0.16}$ & 11.75 & Yes$^{21}$ \\
V594 Cas & 00:43:18.3 & +61:54:40 & $1.755\pm{0.028}$ & $569^{+16}_{-14}$ & $11500^{+1500}_{-800}$ & $2.13^{+0.24}_{-0.13}$ & $1.90^{+0.24}_{-0.12}$ & 10.61 & - \\
V594 Cyg & 21:20:23.4 & +43:18:10 & $0.670\pm{0.091}$ & $1280^{+280}_{-170}$ & $11500^{+1500}_{-800}$ & $3.51^{+0.39}_{-0.23}$ & $5.97^{+0.24}_{-0.12}$ & 12.99 & - \\
V599 Ori & 05:38:58.6 & -07:16:46 & $2.436\pm{0.042}$ & $410^{+12}_{-11}$ & $8000^{+250}_{-250}$ & $1.444^{+0.057}_{-0.057}$ & $4.650^{+0.060}_{-0.070}$ & 13.76 & - \\
V669 Cep & 22:26:38.7 & +61:13:32 & $0.990\pm{0.066}$ & $980^{+120}_{-90}$ & $15000^{+800}_{-1000}$ & $2.60^{+0.21}_{-0.21}$ & $3.05^{+0.17}_{-0.16}$ & 12.41 & Yes$^{24}$ \\
V718 Sco & 16:13:11.6 & -22:29:07 & $6.556\pm{0.081}$ & $152.5^{+3.2}_{-3.0}$ & $8000^{+250}_{-250}$ & $0.899^{+0.046}_{-0.039}$ & $0.740^{+0.060}_{-0.050}$ & 9.10 & Yes$^{25}$ \\
V921 Sco & 16:59:06.8 & -42:42:08 & $0.587\pm{0.054}$ & $1550^{+240}_{-160}$ & $29000^{+3900}_{-4500}$ & $4.76^{+0.33}_{-0.34}$ & $4.88^{+0.18}_{-0.26}$ & 11.41 & Yes$^{26}$ \\
VV Ser & 18:28:47.9 & +00:08:40 & $2.381\pm{0.046}$ & $420^{+14}_{-13}$ & $13800^{+200}_{-200}$ & $1.95^{+0.10}_{-0.08}$ & $2.91^{+0.12}_{-0.12}$ & 11.82 & - \\
VX Cas & 00:31:30.7 & +61:58:51 & $1.861\pm{0.037}$ & $537^{+18}_{-16}$ & $10000^{+200}_{-200}$ & $1.21^{+0.16}_{-0.10}$ & $0.81^{+0.28}_{-0.12}$ & 11.39 & Yes$^{2}$ \\
WRAY 15-1435 & 16:13:06.7 & -50:23:20 & $0.467\pm{0.048}$ & $1860^{+300}_{-200}$ & $24500^{+4500}_{-5000}$ & $3.68^{+0.39}_{-0.44}$ & $3.56^{+0.26}_{-0.29}$ & 12.86 & - \\
WW Vul & 19:25:58.8 & +21:12:31 & $1.984\pm{0.037}$ & $504^{+16}_{-15}$ & $8970^{+200}_{-200}$ & $1.42^{+0.13}_{-0.09}$ & $0.95^{+0.22}_{-0.12}$ & 10.64 & - \\
XY Per A & 03:49:36.3 & +38:58:55 & $2.169\pm{0.089}$ & $459^{+35}_{-27}$ & $9750^{+200}_{-200}$ & $2.00^{+0.13}_{-0.12}$ & $1.47^{+0.12}_{-0.12}$ & 9.67 & Yes$^{1}$ \\
\hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{lrrrrrrr}
\caption{\label{table3} Other parameters of each Herbig Ae/Be star belonging to the high quality sample of 218 sources.}\\
\hline\hline 
Name & Near IR excess &  Mid IR excess & H$\alpha$ EW & H$\alpha$ & $V_{i}$ & Mass & Age\\
  & ($1.24-3.4\mu$m)  & ($3.4-22\mu$m) &  (\AA) & line shape & & ($M_{\odot}$) & (Myr)\\ 
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Name & Near IR excess &  Mid IR excess & H$\alpha$ EW & H$\alpha$ & $V_{i}$ & Mass & Age\\
  & ($1.24-3.4\mu$m)  & ($3.4-22\mu$m) &  (\AA) & line shape & & ($M_{\odot}$) & (Myr)\\ 
\hline
\endhead
\hline
\endfoot
AB Aur & $0.32^{+0.25}_{-0.13}$ & $0.27^{+0.25}_{-0.12}$ & $-55.7\pm{4.5}^{6}$ & P$^{6}$ & 0.21 & $2.15^{+0.36}_{-0.21}$ & $4.0^{+1.4}_{-1.5}$ \\
AK Sco & $0.212^{+0.035}_{-0.053}$ & $0.196^{+0.016}_{-0.024}$ & $-5.9\pm{1.1}^{1}$ & d$^{28}$ & 12.47 & $1.401^{+0.070}_{-0.070}$ & $8.4^{+1.7}_{-0.4}$ \\
AS 310 & - & - & $-8.89\pm{0.38}^{5}$ & d$^{26}$ & -0.21 & $11.9^{+4.8}_{-3.4}$ & $0.06^{+0.54}_{-0.04}$ \\
AS 470 & $0.031^{+0.054}_{-0.031}$ & $(0.95^{+0.73}_{-0.82})\cdot10^{-2}$ & $-49.2\pm{4.0}^{23}$ & - & 1.22 & $7.0^{+2.8}_{-1.8}$ & $0.10^{+0.20}_{-0.07}$ \\
AS 477 & $0.19^{+0.07}_{-0.11}$ & $0.162^{+0.056}_{-0.092}$ & $-38.8\pm{1.5}^{22}$ & P$^{22}$ & 0.24 & $3.3^{+1.1}_{-0.4}$ & $1.25^{+0.64}_{-0.73}$ \\
BD+30 549 & $0.030^{+0.013}_{-0.015}$ & $(1.63^{+0.52}_{-0.67})\cdot10^{-2}$ & - & - & 0.22 & $2.28^{+0.37}_{-0.19}$ & $5^{+15}_{-2}$ \\
BD+41 3731 & - & $(0.24^{+0.61}_{-0.24})\cdot10^{-3}$ & - & s$^{8}$ & 0.01 & $5.0^{+1.2}_{-0.7}$ & $0.5^{+3.0}_{-0.3}$ \\
BF Ori & $0.113^{+0.011}_{-0.012}$ & $0.139^{+0.012}_{-0.013}$ & $-14.7\pm{1.5}^{1}$ & d$^{3}$ & $9.25*$ & $1.807^{+0.090}_{-0.090}$ & $6.38^{+0.32}_{-0.46}$ \\
BH Cep & $0.17^{+0.14}_{-0.08}$ & $0.170^{+0.077}_{-0.042}$ & $-6.20\pm{0.19}^{3}$ & d$^{3}$ & $11.09*$ & $1.37^{+0.15}_{-0.10}$ & $10.6^{+3.0}_{-3.1}$ \\
BO Cep & $0.121^{+0.043}_{-0.055}$ & $0.072^{+0.012}_{-0.015}$ & $-7.50\pm{0.22}^{3}$ & d$^{3}$ & $0.39*$ & $1.215^{+0.061}_{-0.061}$ & $17.1^{+0.9}_{-2.4}$ \\
CO Ori & $0.31^{+0.12}_{-0.10}$ & $0.173^{+0.049}_{-0.041}$ & $-21.10\pm{0.63}^{3}$ & s$^{3}$ & -* & $2.60^{+0.20}_{-0.24}$ & $1.76^{+0.62}_{-0.36}$ \\
CPM 25 & $0.059^{+0.053}_{-0.033}$ & $0.15^{+0.13}_{-0.09}$ & $-200\pm{10}^{27}$ & d$^{21}$ & - & $5.2^{+2.2}_{-1.2}$ & $0.7^{+5.7}_{-0.4}$ \\
CQ Tau & $0.20^{+0.14}_{-0.13}$ & $0.37^{+0.14}_{-0.14}$ & $-4.80\pm{0.14}^{3}$ & d$^{3}$ & $27.33*$ & $1.47^{+0.19}_{-0.11}$ & $8.9^{+2.8}_{-2.5}$ \\
DG Cir & $0.56^{+0.92}_{-0.28}$ & $0.7^{+1.1}_{-0.3}$ & $-61.1\pm{1.6}^{1}$ & P$^{21}$ & 18.42 & $2.30^{+0.60}_{-0.65}$ & $4^{+16}_{-3}$ \\
GSC 1876-0892 & $0.022^{+0.021}_{-0.013}$ & $0.049^{+0.043}_{-0.027}$ & $-5.21\pm{0.25}^{27}$ & d$^{21}$ & 0.98 & $9.4^{+5.2}_{-2.4}$ & $0.09^{+0.13}_{-0.06}$ \\
GSC 3975-0579 & $0.190^{+0.056}_{-0.079}$ & $0.173^{+0.044}_{-0.063}$ & $-16.09\pm{0.34}^{11}$ & - & 0.04 & $2.06^{+0.37}_{-0.12}$ & $4.4^{+0.7}_{-1.6}$ \\
GSC 6546-3156 & $0.050^{+0.016}_{-0.028}$ & $0.27^{+0.05}_{-0.11}$ & $-18.78\pm{0.45}^{15}$ & s$^{21}$ & - & $2.04^{+0.29}_{-0.14}$ & $6^{+14}_{-2}$ \\
GSC 8143-1225 & $0.28^{+0.11}_{-0.11}$ & $0.157^{+0.038}_{-0.043}$ & - & - & 49.58 & $1.275^{+0.064}_{-0.071}$ & $17.7^{+2.3}_{-3.0}$ \\
GSC 8581-2002 & $(4.45^{+0.27}_{-0.57})\cdot10^{-2}$ & $(6.64^{+0.41}_{-0.72})\cdot10^{-3}$ & $-2.6\pm{1.4}^{1}$ & - & -0.12 & $1.880^{+0.094}_{-0.094}$ & $8^{+12}_{-1}$ \\
GSC 8645-1401 & $0.20^{+0.12}_{-0.08}$ & $0.197^{+0.071}_{-0.047}$ & $-14.42\pm{0.45}^{15}$ & P$^{21}$ & 9.76 & $4.04^{+0.66}_{-0.56}$ & $0.56^{+0.33}_{-0.23}$ \\
GSC 8994-3902 & - & - & - & - & 0.04 & $8.4^{+3.9}_{-2.0}$ & $0.12^{+0.44}_{-0.08}$ \\
HBC 217 & $0.146^{+0.036}_{-0.068}$ & $0.162^{+0.016}_{-0.035}$ & $-14.55\pm{0.52}^{5}$ & - & 0.63 & $1.51^{+0.16}_{-0.08}$ & $7.3^{+0.7}_{-1.8}$ \\
HBC 222 & $0.165^{+0.055}_{-0.071}$ & $0.120^{+0.019}_{-0.026}$ & $-5.451\pm{0.060}^{5}$ & - & 1.45 & $1.53^{+0.14}_{-0.08}$ & $7.2^{+0.9}_{-1.7}$ \\
HBC 334 & $0.020^{+0.009}_{-0.010}$ & $0.078^{+0.027}_{-0.036}$ & $-5.03\pm{0.01}^{5}$ & - & 0.18 & $3.71^{+0.49}_{-0.19}$ & $2.1^{+4.3}_{-1.1}$ \\
HBC 442 & $0.100^{+0.040}_{-0.062}$ & $0.168^{+0.019}_{-0.033}$ & $-4.773\pm{0.065}^{5}$ & P$^{5}$ & 2.93 & $1.80^{+0.25}_{-0.09}$ & $4.5^{+0.2}_{-1.5}$ \\
HBC 7 & $(0.20^{+0.31}_{-0.20})\cdot10^{-2}$ & $(0.51^{+0.50}_{-0.30})\cdot10^{-3}$ & $-41.8\pm{2.1}^{5}$ & - & -0.06 & $9.5^{+4.1}_{-2.1}$ & $0.09^{+0.11}_{-0.06}$ \\
HBC 705 & $(0.36^{+0.46}_{-0.27})\cdot10^{-2}$ & $(0.65^{+0.62}_{-0.38})\cdot10^{-3}$ & $-27.1\pm{1.3}^{5}$ & - & 1.15 & $8.5^{+3.6}_{-1.8}$ & $0.12^{+0.21}_{-0.08}$ \\
HD 100453 & $0.177^{+0.031}_{-0.042}$ & $0.309^{+0.037}_{-0.045}$ & $-5.0\pm{1.3}^{1}$ & s$^{31}$ & -0.17 & $1.251^{+0.063}_{-0.063}$ & $6.53^{+0.45}_{-0.49}$ \\
HD 100546 & $0.072^{+0.011}_{-0.015}$ & $0.29^{+0.10}_{-0.08}$ & $-39.5\pm{1.6}^{1}$ & s$^{6}$ & $-0.06*$ & $2.05^{+0.10}_{-0.12}$ & $5.5^{+1.4}_{-0.8}$ \\
HD 101412 & $0.103^{+0.009}_{-0.012}$ & $0.184^{+0.015}_{-0.019}$ & $-15.4\pm{1.7}^{1}$ & d$^{21}$ & -0.04 & $2.10^{+0.11}_{-0.11}$ & $4.37^{+0.22}_{-0.32}$ \\
HD 104237 & $0.154^{+0.022}_{-0.032}$ & $0.151^{+0.032}_{-0.032}$ & $-27.5\pm{1.7}^{1}$ & P$^{4}$ & 0.50 & $1.849^{+0.092}_{-0.092}$ & $5.48^{+0.27}_{-0.40}$ \\
HD 114981 & $(0.29^{+0.04}_{-0.10})\cdot10^{-2}$ & $(3.22^{+0.30}_{-0.69})\cdot10^{-4}$ & $-13.24\pm{0.72}^{1}$ & d$^{21}$ & 0.35 & $6.09^{+0.59}_{-0.34}$ & $0.277^{+0.053}_{-0.068}$ \\
HD 130437 & $(0.53^{+0.78}_{-0.28})\cdot10^{-2}$ & $(0.09^{+0.12}_{-0.04})\cdot10^{-2}$ & - & - & 0.43 & $13.4^{+4.6}_{-3.8}$ & $0.046^{+0.077}_{-0.026}$ \\
HD 132947 & - & - & $-1.6\pm{1.2}^{1}$ & - & -0.19 & $2.22^{+0.11}_{-0.11}$ & $4.05^{+0.32}_{-0.20}$ \\
HD 135344 & - & - & $-10.03\pm{0.65}^{6}$ & - & - & $1.736^{+0.087}_{-0.087}$ & $5.75^{+0.29}_{-0.67}$ \\
HD 135344B & $0.248^{+0.050}_{-0.044}$ & $0.171^{+0.030}_{-0.024}$ & $-10.26\pm{0.94}^{1}$ & s$^{6}$ & - & $1.432^{+0.072}_{-0.072}$ & $8.93^{+0.45}_{-0.91}$ \\
HD 139614 & $0.106^{+0.015}_{-0.024}$ & $0.211^{+0.005}_{-0.015}$ & $-12.8\pm{1.5}^{1}$ & s$^{21}$ & -0.19 & $1.481^{+0.074}_{-0.074}$ & $14.5^{+1.4}_{-3.6}$ \\
HD 141569 & $(1.92^{+0.23}_{-0.34})\cdot10^{-2}$ & $(8.75^{+0.67}_{-0.74})\cdot10^{-3}$ & $-10.4\pm{1.7}^{1}$ & d$^{3}$ & -0.18 & $1.860^{+0.093}_{-0.093}$ & $9^{+11}_{-1}$ \\
HD 141926 & $(1.97^{+0.49}_{-0.35})\cdot10^{-3}$ & $(0.41^{+0.10}_{-0.07})\cdot10^{-3}$ & $-46.88\pm{0.55}^{1}$ & s$^{21}$ & 0.65 & $19.5^{+2.4}_{-2.2}$ & $(2.37^{+0.76}_{-0.53})\cdot10^{-2}$ \\
HD 142527 & $0.59^{+0.07}_{-0.10}$ & $0.53^{+0.10}_{-0.10}$ & $-13.1\pm{1.2}^{1}$ & s$^{8}$ & $0.30*$ & $1.61^{+0.12}_{-0.08}$ & $6.6^{+0.3}_{-1.5}$ \\
HD 142666 & $0.196^{+0.049}_{-0.043}$ & $0.256^{+0.046}_{-0.038}$ & $-6.6\pm{1.4}^{1}$ & P$^{31}$ & $3.01*$ & $1.493^{+0.075}_{-0.075}$ & $9.33^{+0.77}_{-0.47}$ \\
HD 143006 & $0.24^{+0.15}_{-0.10}$ & $0.260^{+0.089}_{-0.050}$ & $-10.21\pm{0.15}^{12}$ & s$^{12}$ & 0.38 & $1.56^{+0.10}_{-0.14}$ & $3.7^{+1.7}_{-0.8}$ \\
HD 144432 & $0.225^{+0.026}_{-0.044}$ & $0.221^{+0.015}_{-0.027}$ & $-11.80\pm{0.35}^{1}$ & d$^{3}$ & 0.08 & $1.386^{+0.069}_{-0.069}$ & $4.98^{+0.25}_{-0.55}$ \\
HD 149914 & $0.013^{+0.009}_{-0.010}$ & $(1.26^{+0.80}_{-0.80})\cdot10^{-3}$ & - & - & -0.21 & $2.97^{+0.39}_{-0.29}$ & $1.74^{+0.64}_{-0.54}$ \\
HD 150193 & $0.162^{+0.024}_{-0.018}$ & $0.186^{+0.040}_{-0.030}$ & $-21.7\pm{1.7}^{1}$ & d$^{3}$ & 0.32 & $1.891^{+0.095}_{-0.095}$ & $5.48^{+0.44}_{-0.27}$ \\
HD 155448 & - & - & - & - & -0.09 & $4.8^{+0.9}_{-1.0}$ & $0.44^{+0.45}_{-0.20}$ \\
HD 158643 & $0.016^{+0.010}_{-0.016}$ & $0.023^{+0.007}_{-0.012}$ & $-3.30\pm{0.10}^{3}$ & d$^{3}$ & -0.13 & $3.35^{+0.79}_{-0.22}$ & $1.22^{+0.29}_{-0.57}$ \\
HD 163296 & $0.175^{+0.022}_{-0.029}$ & $0.199^{+0.051}_{-0.047}$ & $-22.80\pm{0.68}^{3}$ & d$^{3}$ & 0.20 & $1.833^{+0.092}_{-0.092}$ & $7.6^{+1.1}_{-1.2}$ \\
HD 169142 & $0.028^{+0.032}_{-0.009}$ & $0.029^{+0.020}_{-0.007}$ & $-22.04\pm{0.15}^{12}$ & s$^{12}$ & 0.00 & $2.00^{+0.13}_{-0.13}$ & $9^{+11}_{-4}$ \\
HD 17081 & $(0.20^{+0.43}_{-0.20})\cdot10^{-2}$ & $(0.21^{+0.22}_{-0.21})\cdot10^{-3}$ & - & - & 0.27 & $3.94^{+0.81}_{-0.47}$ & $0.89^{+0.40}_{-0.41}$ \\
HD 174571 & $(0.00^{+0.16}_{-0.00})\cdot10^{-2}$ & - & $1.79\pm{0.20}^{32}$ & d$^{21}$ & 0.52 & $12.9^{+6.4}_{-3.2}$ & $0.041^{+0.057}_{-0.027}$ \\
HD 176386 & $0.032^{+0.034}_{-0.010}$ & - & $-8.235\pm{0.050}^{13}$ & s$^{13}$ & -0.16 & $2.30^{+0.14}_{-0.30}$ & $4^{+16}_{-1}$ \\
HD 179218 & $0.038^{+0.030}_{-0.014}$ & $0.161^{+0.067}_{-0.032}$ & $-13.60\pm{0.41}^{3}$ & s$^{3}$ & -0.13 & $2.98^{+0.18}_{-0.30}$ & $1.66^{+0.54}_{-0.26}$ \\
HD 199603 & - & $(0.04^{+0.13}_{-0.04})\cdot10^{-2}$ & - & - & 0.53 & $2.03^{+0.10}_{-0.10}$ & $4.05^{+0.20}_{-0.20}$ \\
HD 200775 & $0.041^{+0.023}_{-0.022}$ & $0.039^{+0.028}_{-0.022}$ & $-63.8\pm{5.9}^{6}$ & d$^{6}$ & 0.07 & $5.3^{+1.3}_{-0.5}$ & $0.41^{+0.15}_{-0.20}$ \\
HD 235495 & $0.33^{+0.06}_{-0.14}$ & $0.32^{+0.06}_{-0.13}$ & - & - & 0.31 & $2.05^{+0.30}_{-0.10}$ & $4.7^{+0.8}_{-1.5}$ \\
HD 244314 & $0.173^{+0.019}_{-0.012}$ & $0.175^{+0.016}_{-0.011}$ & $-29.6\pm{1.7}^{1}$ & s$^{21}$ & 0.16 & $1.691^{+0.093}_{-0.085}$ & $7.43^{+0.37}_{-0.54}$ \\
HD 244604 & $0.169^{+0.020}_{-0.011}$ & $0.145^{+0.016}_{-0.010}$ & $-12.5\pm{1.6}^{1}$ & P$^{7}$ & 0.07 & $1.98^{+0.10}_{-0.10}$ & $4.89^{+0.24}_{-0.52}$ \\
HD 245185 & $0.133^{+0.018}_{-0.024}$ & $0.333^{+0.039}_{-0.049}$ & $-28.0\pm{1.5}^{1}$ & s$^{26}$ & 0.38 & $1.92^{+0.18}_{-0.10}$ & $8^{+12}_{-3}$ \\
HD 249879 & $0.065^{+0.023}_{-0.029}$ & $0.193^{+0.060}_{-0.077}$ & $-47.7\pm{2.0}^{15}$ & s$^{21}$ & 0.00 & $2.25^{+0.49}_{-0.16}$ & $5^{+15}_{-2}$ \\
HD 250550 & $0.286^{+0.042}_{-0.048}$ & $0.357^{+0.055}_{-0.061}$ & $-58.9\pm{1.1}^{1}$ & P$^{22}$ & 0.63 & $2.60^{+0.30}_{-0.14}$ & $2.56^{+0.43}_{-0.67}$ \\
HD 259431 & $0.07^{+0.11}_{-0.03}$ & $0.11^{+0.19}_{-0.06}$ & $-76.5\pm{2.1}^{7}$ & d$^{7}$ & 0.35 & $5.2^{+1.8}_{-1.3}$ & $0.42^{+0.53}_{-0.28}$ \\
HD 287823 & $0.128^{+0.008}_{-0.017}$ & $0.158^{+0.007}_{-0.013}$ & $-5.4\pm{1.6}^{1}$ & d$^{31}$ & -0.17 & $1.704^{+0.085}_{-0.085}$ & $7.43^{+0.37}_{-0.37}$ \\
HD 288012 & - & - & - & - & -0.15 & $2.22^{+0.39}_{-0.13}$ & $3.8^{+0.6}_{-1.4}$ \\
HD 290380 & $0.24^{+0.04}_{-0.10}$ & $0.208^{+0.020}_{-0.054}$ & $-11.59\pm{0.70}^{14}$ & s$^{14}$ & 0.20 & $1.53^{+0.16}_{-0.08}$ & $7.2^{+0.8}_{-1.7}$ \\
HD 290409 & $0.072^{+0.006}_{-0.011}$ & $0.114^{+0.012}_{-0.016}$ & $-14.6\pm{1.6}^{1}$ & d$^{21}$ & 0.24 & $1.90^{+0.18}_{-0.09}$ & $7^{+13}_{-2}$ \\
HD 290500 & $0.115^{+0.010}_{-0.018}$ & $0.121^{+0.013}_{-0.017}$ & $-14.6\pm{1.3}^{1}$ & d$^{21}$ & 2.05 & $1.383^{+0.082}_{-0.069}$ & $10.4^{+9.3}_{-3.3}$ \\
HD 290764 & $0.245^{+0.065}_{-0.058}$ & $0.221^{+0.040}_{-0.033}$ & $-15.7\pm{1.4}^{1}$ & s$^{21}$ & 0.11 & $1.69^{+0.13}_{-0.08}$ & $6.9^{+0.5}_{-1.4}$ \\
HD 290770 & $0.152^{+0.013}_{-0.020}$ & $0.136^{+0.011}_{-0.016}$ & $-37.1\pm{1.4}^{1}$ & P$^{31}$ & -0.04 & $2.22^{+0.11}_{-0.11}$ & $4.59^{+0.49}_{-0.54}$ \\
HD 305298 & $(0.87^{+0.15}_{-0.10})\cdot10^{-3}$ & $(4.62^{+0.47}_{-0.35})\cdot10^{-3}$ & $-3.24\pm{0.52}^{1}$ & s$^{31}$ & -0.09 & $17.7^{+2.1}_{-2.0}$ & $0.04^{+0.31}_{-0.01}$ \\
HD 313571 & $(1.24^{+0.61}_{-0.66})\cdot10^{-2}$ & $(0.31^{+0.12}_{-0.15})\cdot10^{-2}$ & $-38.8\pm{1.7}^{2}$ & s$^{2}$ & 0.23 & $7.3^{+2.9}_{-1.2}$ & $0.17^{+0.14}_{-0.11}$ \\
HD 31648 & $0.166^{+0.027}_{-0.066}$ & $0.167^{+0.032}_{-0.053}$ & $-19.40\pm{0.58}^{3}$ & d$^{3}$ & 0.01 & $1.78^{+0.13}_{-0.09}$ & $6.2^{+0.3}_{-1.1}$ \\
HD 319896 & $(0.96^{+0.55}_{-0.37})\cdot10^{-2}$ & $(0.80^{+0.26}_{-0.21})\cdot10^{-2}$ & $-31.6\pm{1.4}^{15}$ & s$^{21}$ & 0.00 & $5.9^{+1.2}_{-0.8}$ & $0.30^{+0.18}_{-0.13}$ \\
HD 323771 & $0.087^{+0.039}_{-0.024}$ & $0.085^{+0.036}_{-0.022}$ & $-59.4\pm{2.7}^{15}$ & P$^{21}$ & 0.91 & $3.84^{+0.36}_{-0.38}$ & $1.08^{+0.55}_{-0.26}$ \\
HD 34282 & $0.183^{+0.014}_{-0.017}$ & $0.136^{+0.009}_{-0.012}$ & $-12.1\pm{1.7}^{1}$ & d$^{3}$ & 0.71 & $1.450^{+0.072}_{-0.072}$ & $6.5^{+2.4}_{-0.6}$ \\
HD 344261 & $0.024^{+0.056}_{-0.024}$ & - & - & - & -0.24 & $1.343^{+0.067}_{-0.067}$ & $12.1^{+3.8}_{-2.0}$ \\
HD 34700 & - & - & $-2.400\pm{0.072}^{3}$ & s$^{3}$ & -0.09 & $2.66^{+0.32}_{-0.13}$ & $1.40^{+0.23}_{-0.44}$ \\
HD 35187 & $0.10^{+0.10}_{-0.06}$ & $0.060^{+0.048}_{-0.031}$ & $-13.28\pm{0.20}^{22}$ & s$^{22}$ & - & $2.10^{+0.25}_{-0.25}$ & $5^{+15}_{-2}$ \\
HD 35929 & $0.074^{+0.019}_{-0.028}$ & $(4.27^{+0.35}_{-0.58})\cdot10^{-2}$ & $-7.2\pm{1.1}^{1}$ & s$^{7}$ & -0.26 & $2.92^{+0.15}_{-0.15}$ & $1.46^{+0.07}_{-0.17}$ \\
HD 36112 & $0.239^{+0.079}_{-0.090}$ & $0.258^{+0.077}_{-0.076}$ & $-16.51\pm{0.63}^{7}$ & s$^{7}$ & -0.04 & $1.56^{+0.11}_{-0.08}$ & $8.3^{+0.4}_{-1.4}$ \\
HD 36408 & $(0.05^{+0.73}_{-0.05})\cdot10^{-2}$ & - & $-2.67\pm{0.20}^{15}$ & s$^{8}$ & -0.23 & $6.2^{+1.2}_{-1.0}$ & $0.22^{+0.17}_{-0.09}$ \\
HD 36917 & $0.047^{+0.051}_{-0.022}$ & $0.050^{+0.046}_{-0.020}$ & $-9.17\pm{0.10}^{22}$ & s$^{22}$ & 0.30 & $3.71^{+0.94}_{-0.75}$ & $0.99^{+0.90}_{-0.50}$ \\
HD 36982 & - & - & - & - & -0.13 & $5.20^{+0.42}_{-0.29}$ & $0.73^{+0.47}_{-0.17}$ \\
HD 37258 & $0.142^{+0.027}_{-0.025}$ & $0.147^{+0.025}_{-0.023}$ & $-15.3\pm{1.6}^{1}$ & d$^{22}$ & $2.22*$ & $1.88^{+0.14}_{-0.11}$ & $8^{+12}_{-2}$ \\
HD 37357 & $0.086^{+0.007}_{-0.012}$ & $0.085^{+0.006}_{-0.010}$ & $-9.9\pm{1.5}^{1}$ & P$^{21}$ & 0.56 & $3.0^{+1.0}_{-0.4}$ & $1.69^{+0.87}_{-0.93}$ \\
HD 37371 & - & - & $-12.37\pm{0.22}^{11}$ & - & -0.19 & $3.85^{+0.63}_{-0.67}$ & $0.86^{+0.65}_{-0.34}$ \\
HD 37490 & $(0.09^{+0.34}_{-0.09})\cdot10^{-2}$ & $(0.16^{+0.12}_{-0.09})\cdot10^{-2}$ & $-8.33\pm{0.18}^{9}$ & d$^{8}$ & 1.55 & $8.6^{+3.9}_{-1.6}$ & $0.10^{+0.11}_{-0.07}$ \\
HD 37806 & $0.187^{+0.070}_{-0.067}$ & $0.200^{+0.087}_{-0.076}$ & $-25.07\pm{0.85}^{9}$ & d$^{22}$ & 0.49 & $3.11^{+0.55}_{-0.33}$ & $1.56^{+0.64}_{-0.60}$ \\
HD 38087 & $0.022^{+0.015}_{-0.011}$ & $(0.27^{+0.16}_{-0.13})\cdot10^{-2}$ & - & - & - & $3.21^{+0.79}_{-0.38}$ & $1.8^{+9.2}_{-0.6}$ \\
HD 38120 & $0.089^{+0.052}_{-0.052}$ & $0.22^{+0.10}_{-0.10}$ & $-45.1\pm{1.8}^{15}$ & s$^{21}$ & 0.02 & $2.37^{+0.43}_{-0.24}$ & $3^{+14}_{-1}$ \\
HD 39014 & $0.009^{+0.032}_{-0.009}$ & $(0.29^{+0.28}_{-0.29})\cdot10^{-2}$ & - & - & 0.78 & $2.00^{+0.23}_{-0.10}$ & $4.4^{+0.2}_{-1.2}$ \\
HD 41511 & $0.45^{+0.28}_{-0.24}$ & $0.16^{+0.12}_{-0.09}$ & - & P$^{8}$ & 0.33 & $5.8^{+1.3}_{-0.8}$ & $0.22^{+0.14}_{-0.10}$ \\
HD 45677 & $0.146^{+0.056}_{-0.070}$ & $0.51^{+0.28}_{-0.27}$ & $-61.8\pm{5.7}^{6}$ & d$^{6}$ & 0.46 & $4.7^{+1.2}_{-0.4}$ & $0.6^{+3.8}_{-0.3}$ \\
HD 46060 & - & $(0.22^{+0.26}_{-0.14})\cdot10^{-3}$ & - & - & -0.21 & $9.6^{+3.4}_{-2.4}$ & $0.09^{+0.12}_{-0.05}$ \\
HD 50083 & $(0.42^{+0.32}_{-0.31})\cdot10^{-2}$ & $(1.53^{+0.70}_{-0.78})\cdot10^{-3}$ & $-47.8\pm{1.3}^{7}$ & s$^{7}$ & 0.05 & $11.4^{+3.7}_{-1.8}$ & $0.047^{+0.037}_{-0.022}$ \\
HD 50138 & $0.238^{+0.062}_{-0.067}$ & $0.34^{+0.19}_{-0.14}$ & $-81.7\pm{7.1}^{6}$ & d$^{6}$ & 0.62 & $4.17^{+0.46}_{-0.32}$ & $0.63^{+0.19}_{-0.18}$ \\
HD 56895B & - & - & - & - & -0.16 & $1.53^{+0.11}_{-0.08}$ & $8.3^{+0.4}_{-1.4}$ \\
HD 58647 & $0.046^{+0.019}_{-0.018}$ & $0.054^{+0.025}_{-0.019}$ & $-11.40\pm{0.30}^{3}$ & d$^{3}$ & -0.17 & $3.87^{+0.33}_{-0.19}$ & $0.84^{+0.12}_{-0.18}$ \\
HD 59319 & $(0.33^{+0.09}_{-0.23})\cdot10^{-2}$ & $(0.83^{+0.08}_{-0.16})\cdot10^{-3}$ & $-1.3\pm{6.2}^{1}$ & - & -0.12 & $3.81^{+0.31}_{-0.26}$ & $0.96^{+0.24}_{-0.20}$ \\
HD 68695 & $0.129^{+0.009}_{-0.017}$ & $0.138^{+0.009}_{-0.015}$ & $-16.0\pm{1.7}^{1}$ & s$^{21}$ & 0.24 & $1.833^{+0.092}_{-0.092}$ & $7.6^{+1.1}_{-1.2}$ \\
HD 76534 & $(2.46^{+0.39}_{-0.43})\cdot10^{-3}$ & $(7.41^{+0.73}_{-0.79})\cdot10^{-4}$ & $-16.84\pm{0.67}^{1}$ & d$^{8}$ & 0.65 & $7.46^{+0.51}_{-0.37}$ & $0.171^{+0.023}_{-0.028}$ \\
HD 85567 & $0.079^{+0.016}_{-0.015}$ & $0.089^{+0.025}_{-0.020}$ & $-42.8\pm{2.1}^{1}$ & s$^{31}$ & 0.17 & $6.32^{+0.53}_{-0.39}$ & $0.217^{+0.045}_{-0.051}$ \\
HD 87403 & $(1.70^{+0.14}_{-0.43})\cdot10^{-2}$ & $(2.12^{+0.16}_{-0.36})\cdot10^{-3}$ & $-3.0\pm{1.2}^{1}$ & d$^{31}$ & -0.19 & $5.51^{+0.65}_{-0.53}$ & $0.28^{+0.11}_{-0.08}$ \\
HD 87643 & $0.11^{+0.22}_{-0.08}$ & $0.19^{+0.38}_{-0.13}$ & $-145\pm{14}^{6}$ & d$^{34}$ & 5.31 & $18^{+11}_{-7}$ & $0.020^{+0.052}_{-0.010}$ \\
HD 94509 & $(1.23^{+0.11}_{-0.31})\cdot10^{-2}$ & $(3.26^{+0.56}_{-0.69})\cdot10^{-3}$ & $-23.17\pm{0.82}^{1}$ & d$^{31}$ & -0.10 & $5.7^{+1.1}_{-0.8}$ & $0.28^{+0.17}_{-0.12}$ \\
HD 95881 & $0.228^{+0.028}_{-0.036}$ & $0.284^{+0.044}_{-0.048}$ & $-21.9\pm{1.0}^{1}$ & d$^{6}$ & 0.10 & $5.50^{+0.50}_{-0.27}$ & $0.280^{+0.050}_{-0.071}$ \\
HD 96042 & $(1.44^{+0.32}_{-0.31})\cdot10^{-3}$ & $(1.23^{+0.21}_{-0.21})\cdot10^{-4}$ & $-0.75\pm{0.89}^{1}$ & d$^{21}$ & 0.05 & $20.7^{+3.9}_{-2.9}$ & $(1.90^{+0.79}_{-0.54})\cdot10^{-2}$ \\
HD 9672 & $(0.27^{+0.42}_{-0.27})\cdot10^{-2}$ & $(0.73^{+0.53}_{-0.73})\cdot10^{-3}$ & - & - & -0.14 & $1.810^{+0.090}_{-0.090}$ & $6.89^{+0.34}_{-0.51}$ \\
HD 97048 & $0.109^{+0.017}_{-0.018}$ & $0.139^{+0.022}_{-0.022}$ & $-38.0\pm{1.4}^{1}$ & d$^{31}$ & -0.10 & $2.25^{+0.11}_{-0.13}$ & $4.4^{+1.1}_{-0.3}$ \\
HD 98922 & $0.189^{+0.015}_{-0.016}$ & $0.219^{+0.019}_{-0.019}$ & $-24.7\pm{1.1}^{1}$ & P$^{4}$ & $-0.02*$ & $6.17^{+0.37}_{-0.31}$ & $0.204^{+0.010}_{-0.038}$ \\
HR 5999 & $0.180^{+0.017}_{-0.019}$ & $0.163^{+0.017}_{-0.018}$ & $-15.64\pm{0.28}^{17}$ & d$^{8}$ & $23.51*$ & $2.43^{+0.12}_{-0.12}$ & $2.73^{+0.26}_{-0.35}$ \\
HT CMa & $0.419^{+0.061}_{-0.064}$ & $0.596^{+0.085}_{-0.088}$ & $-32.8\pm{1.2}^{1}$ & d$^{22}$ & 0.58 & $2.12^{+0.19}_{-0.12}$ & $5^{+15}_{-1}$ \\
HU CMa & $(6.23^{+0.52}_{-0.54})\cdot10^{-2}$ & $(12.87^{+0.90}_{-0.92})\cdot10^{-2}$ & $-61.09\pm{0.99}^{1}$ & d$^{22}$ & 0.96 & $3.02^{+0.15}_{-0.15}$ & $2.04^{+0.34}_{-0.15}$ \\
Hen 3-1121 & $0.01^{+0.16}_{-0.01}$ & $0.02^{+0.25}_{-0.02}$ & $-1.590\pm{0.050}^{2}$ & s$^{2}$ & 1.83 & $10^{+19}_{-4}$ & $0.1^{+1.3}_{-0.1}$ \\
Hen 3-1121S & - & $(0.96^{+0.82}_{-0.35})\cdot10^{-3}$ & $-1.29\pm{0.00}^{2}$ & s$^{2}$ & - & $12.1^{+5.2}_{-3.2}$ & $0.08^{+0.53}_{-0.04}$ \\
Hen 3-1191 & $0.10^{+0.10}_{-0.04}$ & $0.30^{+0.42}_{-0.15}$ & - & - & - & $8.1^{+2.1}_{-0.4}$ & $0.23^{+0.37}_{-0.11}$ \\
Hen 3-823 & $(0.50^{+0.32}_{-0.31})\cdot10^{-2}$ & $(1.07^{+0.45}_{-0.53})\cdot10^{-3}$ & $-29.8\pm{1.2}^{2}$ & d$^{2}$ & 0.46 & $4.8^{+1.6}_{-0.5}$ & $0.6^{+1.5}_{-0.3}$ \\
Hen 3-847 & $0.126^{+0.029}_{-0.022}$ & $1.72^{+0.67}_{-0.47}$ & $-108.62\pm{0.87}^{1}$ & s$^{21}$ & 1.24 & $3.00^{+0.60}_{-0.15}$ & $2.4^{+8.5}_{-1.1}$ \\
Hen 3-938 & $0.018^{+0.012}_{-0.005}$ & $0.021^{+0.018}_{-0.008}$ & $-93.0\pm{4.5}^{27}$ & d$^{21}$ & 2.03 & $25.8^{+6.6}_{-6.0}$ & $0.017^{+0.012}_{-0.006}$ \\
IL Cep & - & - & $-22.83\pm{0.54}^{7}$ & s$^{7}$ & $-0.15*$ & $9.8^{+2.7}_{-1.3}$ & $0.070^{+0.044}_{-0.033}$ \\
IP Per & $0.25^{+0.15}_{-0.08}$ & $0.155^{+0.073}_{-0.035}$ & $-30.6\pm{1.1}^{5}$ & d$^{26}$ & - & $1.56^{+0.11}_{-0.12}$ & $12.0^{+8.0}_{-3.3}$ \\
KK Oph & $1.24^{+0.34}_{-0.25}$ & $1.58^{+0.52}_{-0.37}$ & $-41.5\pm{1.7}^{1}$ & s$^{3}$ & -* & $1.513^{+0.076}_{-0.076}$ & $18.5^{+1.5}_{-1.4}$ \\
LKHa 260 & $0.050^{+0.025}_{-0.016}$ & $0.080^{+0.037}_{-0.024}$ & - & - & 50.67 & $3.03^{+0.53}_{-0.31}$ & $2.2^{+8.7}_{-0.8}$ \\
LKHa 338 & $0.72^{+0.50}_{-0.18}$ & $3.0^{+1.9}_{-0.7}$ & $-59.1\pm{2.6}^{5}$ & s$^{25}$ & 0.54 & $1.885^{+0.094}_{-0.094}$ & $9^{+11}_{-2}$ \\
LkHa 208 & $0.17^{+0.11}_{-0.09}$ & $1.02^{+0.43}_{-0.30}$ & $-14.16\pm{0.24}^{5}$ & d$^{26}$ & -0.18 & $1.56^{+0.47}_{-0.14}$ & $9^{+11}_{-5}$ \\
LkHa 215 & $0.067^{+0.034}_{-0.021}$ & $0.071^{+0.032}_{-0.021}$ & $-31.2\pm{1.3}^{5}$ & d$^{7}$ & 1.87 & $3.82^{+0.59}_{-0.37}$ & $1.03^{+0.26}_{-0.38}$ \\
LkHa 257 & $0.026^{+0.012}_{-0.008}$ & $(1.79^{+0.71}_{-0.44})\cdot10^{-2}$ & - & - & 0.37 & $3.08^{+0.15}_{-0.15}$ & $3.6^{+1.1}_{-1.1}$ \\
LkHa 259 & $0.32^{+0.13}_{-0.06}$ & $0.84^{+0.23}_{-0.12}$ & $-31.3\pm{1.2}^{5}$ & - & 3.19 & $1.70^{+0.10}_{-0.13}$ & $6.4^{+1.6}_{-0.9}$ \\
LkHa 324 & $(0.26^{+0.76}_{-0.26})\cdot10^{-2}$ & $(1.99^{+0.64}_{-0.81})\cdot10^{-2}$ & $-21.97\pm{0.76}^{5}$ & d$^{26}$ & -0.13 & $2.82^{+0.61}_{-0.20}$ & $2.12^{+0.44}_{-0.92}$ \\
LkHa 339 & $(1.63^{+0.15}_{-0.16})\cdot10^{-2}$ & $(10.28^{+0.77}_{-0.71})\cdot10^{-2}$ & $-18.4\pm{1.9}^{1}$ & s$^{31}$ & 0.33 & $2.59^{+0.13}_{-0.13}$ & $2.54^{+0.23}_{-0.16}$ \\
MQ Cas & - & - & - & - & -* & $1.80^{+0.30}_{-0.09}$ & $11.3^{+8.7}_{-6.2}$ \\
MWC 1021 & $0.006^{+0.029}_{-0.006}$ & $0.004^{+0.021}_{-0.003}$ & - & - & - & $32^{+2}_{-14}$ & $0.010^{+0.019}_{-0.000}$ \\
MWC 1080 & $0.021^{+0.018}_{-0.008}$ & $0.019^{+0.016}_{-0.007}$ & $-113.2\pm{3.4}^{7}$ & P$^{7}$ & 4.02 & $16.1^{+6.3}_{-4.2}$ & $0.04^{+0.45}_{-0.02}$ \\
MWC 137 & $(0.84^{+0.80}_{-0.36})\cdot10^{-2}$ & $0.013^{+0.013}_{-0.006}$ & $-371\pm{37}^{6}$ & s$^{6}$ & 0.96 & $23^{+11}_{-7}$ & $0.018^{+0.019}_{-0.008}$ \\
MWC 297 & $(1.17^{+0.60}_{-0.40})\cdot10^{-2}$ & $0.015^{+0.010}_{-0.006}$ & $-594.5\pm{1.0}^{1}$ & s$^{7}$ & 1.44 & $16.9^{+1.9}_{-1.2}$ & $(2.75^{+0.62}_{-0.61})\cdot10^{-2}$ \\
MWC 342 & $0.021^{+0.023}_{-0.011}$ & $0.027^{+0.035}_{-0.015}$ & $-291\pm{80}^{10}$ & d$^{10}$ & 3.84 & $22.4^{+9.0}_{-6.0}$ & $0.016^{+0.020}_{-0.006}$ \\
MWC 593 & - & - & $-39.6\pm{1.8}^{2}$ & s$^{2}$ & 0.62 & $8.0^{+1.8}_{-1.3}$ & $0.123^{+0.086}_{-0.056}$ \\
MWC 655 & $0.011^{+0.014}_{-0.005}$ & $(0.26^{+0.31}_{-0.12})\cdot10^{-2}$ & $-15.49\pm{0.72}^{32}$ & - & 2.00 & $11.5^{+4.2}_{-3.0}$ & $0.07^{+0.54}_{-0.04}$ \\
MWC 657 & $0.017^{+0.085}_{-0.014}$ & $0.03^{+0.14}_{-0.02}$ & $-186\pm{13}^{37}$ & d$^{37}$ & - & $18^{+15}_{-9}$ & $0.02^{+0.50}_{-0.01}$ \\
MWC 878 & $0.012^{+0.018}_{-0.006}$ & $0.041^{+0.064}_{-0.021}$ & $-55.2\pm{2.7}^{2}$ & s$^{2}$ & 0.09 & $13.5^{+5.7}_{-3.9}$ & $0.05^{+0.47}_{-0.03}$ \\
MWC 953 & $(0.27^{+0.38}_{-0.27})\cdot10^{-2}$ & $(0.63^{+0.61}_{-0.37})\cdot10^{-3}$ & $-32.2\pm{1.6}^{2}$ & d$^{2}$ & 3.85 & $12.7^{+6.6}_{-3.3}$ & $0.042^{+0.063}_{-0.028}$ \\
NSV 2968 & $(0.83^{+0.78}_{-0.32})\cdot10^{-2}$ & $(0.79^{+0.67}_{-0.28})\cdot10^{-2}$ & $-41.2\pm{2.0}^{15}$ & P$^{21}$ & 59.72 & $9.0^{+2.0}_{-1.0}$ & $0.20^{+0.40}_{-0.10}$ \\
NV Ori & $0.126^{+0.056}_{-0.082}$ & $0.173^{+0.030}_{-0.049}$ & $-4.00\pm{0.12}^{3}$ & d$^{3}$ & 1.28 & $1.84^{+0.25}_{-0.11}$ & $4.9^{+1.0}_{-1.5}$ \\
PDS 002 & $0.055^{+0.017}_{-0.049}$ & $0.112^{+0.004}_{-0.029}$ & $-8.45\pm{0.20}^{13}$ & s$^{21}$ & -0.12 & $1.384^{+0.092}_{-0.069}$ & $10.9^{+0.5}_{-2.2}$ \\
PDS 004 & $0.070^{+0.019}_{-0.035}$ & $0.102^{+0.020}_{-0.040}$ & $-18.78\pm{0.45}^{15}$ & s$^{21}$ & 0.18 & $1.90^{+0.32}_{-0.09}$ & $7^{+13}_{-3}$ \\
PDS 021 & $0.051^{+0.019}_{-0.014}$ & $0.087^{+0.031}_{-0.024}$ & $-96.02\pm{0.83}^{1}$ & P$^{21}$ & 1.01 & $3.94^{+0.51}_{-0.45}$ & $1.0^{+3.1}_{-0.3}$ \\
PDS 022 & $0.038^{+0.013}_{-0.024}$ & $0.182^{+0.034}_{-0.071}$ & $-34.8\pm{1.2}^{15}$ & s$^{21}$ & - & $2.46^{+0.73}_{-0.24}$ & $2.9^{+0.9}_{-1.5}$ \\
PDS 025 & $0.60^{+0.12}_{-0.12}$ & $0.59^{+0.11}_{-0.11}$ & $-22.16\pm{0.65}^{15}$ & d$^{21}$ & 17.20 & $1.228^{+0.061}_{-0.061}$ & $11.3^{+8.4}_{-2.4}$ \\
PDS 123 & $0.04^{+0.19}_{-0.03}$ & $0.03^{+0.16}_{-0.03}$ & - & P$^{25}$ & 10.10 & $5.0^{+3.7}_{-2.3}$ & $1^{+10}_{-1}$ \\
PDS 124 & $(9.20^{+0.63}_{-0.92})\cdot10^{-2}$ & $0.214^{+0.014}_{-0.019}$ & $-28.0\pm{2.0}^{1}$ & P$^{31}$ & 0.51 & $2.07^{+0.10}_{-0.12}$ & $6^{+14}_{-1}$ \\
PDS 126 & $0.141^{+0.065}_{-0.056}$ & $0.127^{+0.037}_{-0.029}$ & $-14.26\pm{0.25}^{15}$ & d$^{25}$ & 0.05 & $1.94^{+0.23}_{-0.17}$ & $4.7^{+1.2}_{-1.2}$ \\
PDS 129 & $0.111^{+0.086}_{-0.056}$ & $0.164^{+0.054}_{-0.034}$ & - & - & 0.25 & $1.57^{+0.21}_{-0.16}$ & $7.2^{+2.1}_{-2.2}$ \\
PDS 130 & $0.157^{+0.011}_{-0.012}$ & $0.254^{+0.017}_{-0.018}$ & $-42.6\pm{1.3}^{1}$ & P$^{21}$ & 0.18 & $2.33^{+0.12}_{-0.12}$ & $3.48^{+0.27}_{-0.26}$ \\
PDS 133 & $0.104^{+0.060}_{-0.036}$ & $0.151^{+0.086}_{-0.051}$ & $-110.9\pm{4.0}^{1}$ & P$^{4}$ & $13.08*$ & $2.93^{+0.45}_{-0.44}$ & $3^{+14}_{-1}$ \\
PDS 134 & - & - & $-18.20\pm{0.73}^{1}$ & d$^{21}$ & -0.12 & $4.28^{+0.52}_{-0.38}$ & $0.73^{+0.22}_{-0.21}$ \\
PDS 138 & - & - & - & d$^{21}$ & 0.41 & $28.3^{+7.4}_{-8.2}$ & $0.013^{+0.012}_{-0.003}$ \\
PDS 174 & $0.025^{+0.012}_{-0.008}$ & $0.090^{+0.041}_{-0.026}$ & $-60.7\pm{1.5}^{1}$ & d$^{21}$ & - & $2.71^{+0.36}_{-0.23}$ & $2^{+18}_{-1}$ \\
PDS 211 & $0.054^{+0.047}_{-0.015}$ & $0.15^{+0.10}_{-0.04}$ & $-43.1\pm{1.8}^{15}$ & s$^{21}$ & 1.04 & $2.41^{+0.29}_{-0.28}$ & $3^{+14}_{-1}$ \\
PDS 24 & $0.143^{+0.022}_{-0.021}$ & $0.371^{+0.055}_{-0.050}$ & $-38.5\pm{2.2}^{1}$ & d$^{21}$ & 2.35 & $1.95^{+0.10}_{-0.10}$ & $10^{+10}_{-4}$ \\
PDS 241 & $(2.04^{+0.42}_{-0.53})\cdot10^{-3}$ & $0.107^{+0.017}_{-0.024}$ & $-12.57\pm{0.51}^{1}$ & s$^{21}$ & 0.12 & $11.1^{+2.3}_{-1.3}$ & $0.078^{+0.036}_{-0.028}$ \\
PDS 27 & $0.044^{+0.046}_{-0.020}$ & $0.12^{+0.14}_{-0.06}$ & $-77.60\pm{0.85}^{1}$ & P$^{4}$ & 15.40 & $12.2^{+5.5}_{-3.4}$ & $0.042^{+0.072}_{-0.027}$ \\
PDS 277 & $0.128^{+0.021}_{-0.046}$ & $0.199^{+0.005}_{-0.030}$ & $-6.53\pm{0.15}^{15}$ & s$^{21}$ & -0.14 & $1.543^{+0.077}_{-0.077}$ & $7.76^{+0.39}_{-0.87}$ \\
PDS 286 & $(1.57^{+0.50}_{-0.42})\cdot10^{-3}$ & $(0.48^{+0.15}_{-0.14})\cdot10^{-4}$ & $-30.77\pm{0.57}^{1}$ & s$^{21}$ & 1.15 & $31.2^{+4.5}_{-5.5}$ & $(1.12^{+0.58}_{-0.12})\cdot10^{-2}$ \\
PDS 290 & - & $(0.27^{+0.79}_{-0.27})\cdot10^{-3}$ & $-12.66\pm{0.35}^{15}$ & - & - & $2.35^{+0.30}_{-0.12}$ & $5^{+15}_{-1}$ \\
PDS 297 & $(0.46^{+0.80}_{-0.46})\cdot10^{-2}$ & $(0.67^{+0.66}_{-0.44})\cdot10^{-3}$ & $-3.9\pm{1.2}^{1}$ & d$^{31}$ & -0.09 & $2.99^{+0.27}_{-0.31}$ & $1.75^{+0.63}_{-0.35}$ \\
PDS 324 & - & - & $-5.19\pm{0.20}^{15}$ & - & 0.49 & $7.7^{+2.3}_{-2.2}$ & $0.3^{+1.5}_{-0.1}$ \\
PDS 33 & $0.107^{+0.007}_{-0.012}$ & $0.242^{+0.015}_{-0.023}$ & $-18.9\pm{1.6}^{1}$ & s$^{31}$ & -0.11 & $1.850^{+0.093}_{-0.093}$ & $10.7^{+9.3}_{-3.9}$ \\
PDS 34 & $0.039^{+0.035}_{-0.022}$ & $0.052^{+0.044}_{-0.028}$ & $-50.2\pm{2.5}^{15}$ & d$^{21}$ & 3.28 & $5.3^{+1.6}_{-1.2}$ & $0.7^{+4.8}_{-0.4}$ \\
PDS 344 & $(1.56^{+0.26}_{-0.17})\cdot10^{-2}$ & $(4.14^{+0.57}_{-0.35})\cdot10^{-2}$ & $-30.03\pm{0.90}^{1}$ & d$^{21}$ & -0.07 & $3.48^{+0.17}_{-0.23}$ & $1.8^{+8.4}_{-0.2}$ \\
PDS 361S & $0.017^{+0.019}_{-0.010}$ & - & $-9.32\pm{0.70}^{1}$ & d$^{21}$ & 0.78 & $5.0^{+1.0}_{-0.7}$ & $0.6^{+3.8}_{-0.3}$ \\
PDS 37 & $0.019^{+0.020}_{-0.009}$ & $0.058^{+0.059}_{-0.025}$ & $-123.76\pm{0.61}^{1}$ & P$^{4}$ & 4.84 & $10.9^{+4.5}_{-3.0}$ & $0.06^{+0.10}_{-0.03}$ \\
PDS 389 & $0.086^{+0.049}_{-0.027}$ & $0.057^{+0.020}_{-0.012}$ & $-18.94\pm{0.45}^{15}$ & P$^{21}$ & -0.00 & $2.91^{+0.36}_{-0.33}$ & $1.68^{+0.70}_{-0.48}$ \\
PDS 415N & $0.056^{+0.091}_{-0.056}$ & $0.116^{+0.045}_{-0.042}$ & $-1.9\pm{1.4}^{1}$ & d$^{31}$ & 5.79 & $1.21^{+0.16}_{-0.09}$ & $13.1^{+5.4}_{-4.5}$ \\
PDS 431 & $(1.62^{+0.29}_{-0.32})\cdot10^{-2}$ & - & $-9.2\pm{1.2}^{1}$ & d$^{21}$ & -0.20 & $2.52^{+0.27}_{-0.15}$ & $2.77^{+0.45}_{-0.73}$ \\
PDS 469 & $0.045^{+0.014}_{-0.026}$ & $0.087^{+0.017}_{-0.034}$ & $-7.78\pm{0.10}^{15}$ & s$^{21}$ & 0.71 & $2.15^{+0.55}_{-0.15}$ & $4.0^{+1.4}_{-1.8}$ \\
PDS 477 & $0.036^{+0.047}_{-0.017}$ & $0.048^{+0.060}_{-0.022}$ & $-121.2\pm{6.0}^{15}$ & d$^{21}$ & 1.31 & $8.3^{+3.3}_{-2.4}$ & $0.2^{+1.6}_{-0.1}$ \\
PDS 520 & $1.35^{+0.39}_{-0.40}$ & $1.31^{+0.33}_{-0.35}$ & $-36.5\pm{1.6}^{15}$ & d$^{21}$ & - & $1.26^{+0.15}_{-0.06}$ & $14.1^{+5.9}_{-4.0}$ \\
PDS 543 & - & $(0.50^{+0.45}_{-0.19})\cdot10^{-3}$ & $-2.190\pm{0.050}^{15}$ & s$^{21}$ & -0.13 & $30.7^{+5.0}_{-9.1}$ & $0.011^{+0.012}_{-0.001}$ \\
PDS 69 & - & - & $-76.4\pm{1.5}^{1}$ & d$^{21}$ & -0.11 & $4.18^{+0.73}_{-0.51}$ & $0.8^{+5.6}_{-0.3}$ \\
PX Vul & $0.29^{+0.11}_{-0.11}$ & $0.197^{+0.049}_{-0.054}$ & $-14.40\pm{0.43}^{3}$ & d$^{3}$ & $3.67*$ & $2.10^{+0.32}_{-0.22}$ & $3.5^{+1.2}_{-1.1}$ \\
RR Tau & $0.155^{+0.040}_{-0.054}$ & $0.169^{+0.040}_{-0.051}$ & $-25.60\pm{0.77}^{3}$ & d$^{3}$ & -* & $2.82^{+0.46}_{-0.19}$ & $1.98^{+0.40}_{-0.69}$ \\
RY Ori & $0.151^{+0.080}_{-0.071}$ & $0.157^{+0.037}_{-0.033}$ & $-15.80\pm{0.47}^{3}$ & d$^{3}$ & -* & $1.54^{+0.15}_{-0.08}$ & $7.2^{+0.9}_{-1.7}$ \\
SAO 185668 & - & $(0.32^{+0.12}_{-0.15})\cdot10^{-2}$ & - & - & -0.24 & $9.4^{+3.6}_{-1.6}$ & $0.081^{+0.073}_{-0.047}$ \\
SAO 220669 & $(0.49^{+0.28}_{-0.15})\cdot10^{-2}$ & $(1.19^{+0.51}_{-0.32})\cdot10^{-3}$ & $-1.12\pm{0.73}^{1}$ & - & -0.07 & $7.9^{+1.2}_{-1.1}$ & $0.127^{+0.082}_{-0.049}$ \\
SV Cep & $0.207^{+0.052}_{-0.042}$ & $0.348^{+0.072}_{-0.059}$ & $-11.70\pm{0.35}^{3}$ & d$^{3}$ & $4.49*$ & $1.550^{+0.077}_{-0.077}$ & $6^{+13}_{-1}$ \\
T Ori & $0.397^{+0.075}_{-0.080}$ & $0.287^{+0.069}_{-0.066}$ & $-17.2\pm{1.4}^{1}$ & d$^{3}$ & -* & $2.11^{+0.14}_{-0.11}$ & $4.15^{+0.56}_{-0.67}$ \\
TY CrA & $0.042^{+0.040}_{-0.012}$ & $0.54^{+0.53}_{-0.20}$ & - & - & 1.39 & $2.06^{+0.22}_{-0.19}$ & $6^{+14}_{-2}$ \\
UX Ori & $0.367^{+0.031}_{-0.046}$ & $0.399^{+0.035}_{-0.048}$ & $-12.3\pm{1.5}^{1}$ & d$^{31}$ & $16.25*$ & $1.612^{+0.091}_{-0.081}$ & $11.4^{+8.6}_{-2.7}$ \\
V1012 Ori & $0.160^{+0.014}_{-0.012}$ & $0.159^{+0.011}_{-0.009}$ & $-11.6\pm{1.7}^{1}$ & P$^{31}$ & $10.12*$ & $1.300^{+0.065}_{-0.065}$ & $8.5^{+1.1}_{-0.9}$ \\
V1295 Aql & $0.086^{+0.050}_{-0.022}$ & $0.119^{+0.062}_{-0.030}$ & $-25.60\pm{0.77}^{3}$ & P$^{3}$ & -0.09 & $5.89^{+0.80}_{-0.76}$ & $0.22^{+0.11}_{-0.07}$ \\
V1478 Cyg & $0.03^{+0.21}_{-0.03}$ & $0.02^{+0.16}_{-0.02}$ & - & - & - & $28^{+4}_{-15}$ & $0.010^{+0.043}_{-0.000}$ \\
V1493 Cyg & $0.219^{+0.065}_{-0.091}$ & $0.216^{+0.058}_{-0.080}$ & $-18.69\pm{0.48}^{5}$ & - & 7.82 & $3.3^{+1.1}_{-0.5}$ & $1.16^{+0.73}_{-0.67}$ \\
V1685 Cyg & - & - & $-147.2\pm{4.4}^{7}$ & d$^{7}$ & 1.02 & $9.1^{+3.9}_{-1.8}$ & $0.10^{+0.11}_{-0.07}$ \\
V1686 Cyg & - & - & $-22.70\pm{0.68}^{3}$ & d$^{3}$ & -* & $2.85^{+0.72}_{-0.55}$ & $1.2^{+1.1}_{-0.6}$ \\
V1787 Ori & $0.239^{+0.061}_{-0.059}$ & $0.309^{+0.063}_{-0.059}$ & $-21.16\pm{0.60}^{27}$ & d$^{21}$ & 0.47 & $1.659^{+0.094}_{-0.083}$ & $7.4^{+0.6}_{-1.1}$ \\
V1818 Ori & $0.054^{+0.050}_{-0.022}$ & $0.16^{+0.15}_{-0.06}$ & $-45.7\pm{2.0}^{27}$ & d$^{21}$ & 11.23 & $5.3^{+1.3}_{-1.1}$ & $0.37^{+0.39}_{-0.19}$ \\
V1977 Cyg & $0.151^{+0.037}_{-0.030}$ & $0.145^{+0.040}_{-0.031}$ & $-32.70\pm{0.98}^{3}$ & d$^{3}$ & $3.91*$ & $3.89^{+0.35}_{-0.26}$ & $0.84^{+0.19}_{-0.19}$ \\
V2019 Cyg & $0.040^{+0.038}_{-0.012}$ & - & $-39.6\pm{1.6}^{17}$ & s$^{26}$ & 1.37 & $3.50^{+0.48}_{-0.64}$ & $1.13^{+0.91}_{-0.37}$ \\
V346 Ori & $0.108^{+0.011}_{-0.021}$ & $(12.82^{+0.29}_{-0.94})\cdot10^{-2}$ & $-4.9\pm{1.4}^{1}$ & P$^{31}$ & 0.07 & $1.572^{+0.079}_{-0.079}$ & $9.33^{+0.47}_{-0.47}$ \\
V350 Ori & $0.124^{+0.012}_{-0.010}$ & $0.142^{+0.012}_{-0.010}$ & $-12.6\pm{1.6}^{1}$ & d$^{3}$ & $22.78*$ & $1.706^{+0.094}_{-0.085}$ & $12.2^{+7.8}_{-4.7}$ \\
V351 Ori & $0.181^{+0.023}_{-0.070}$ & $0.147^{+0.013}_{-0.038}$ & $-10.165\pm{0.050}^{11}$ & d$^{8}$ & 2.29 & $1.98^{+0.19}_{-0.10}$ & $4.5^{+0.2}_{-1.0}$ \\
V361 Cep & $(0.29^{+0.31}_{-0.23})\cdot10^{-2}$ & $(0.45^{+0.15}_{-0.12})\cdot10^{-2}$ & $-32.6\pm{1.4}^{5}$ & d$^{8}$ & -0.21 & $5.31^{+0.69}_{-0.48}$ & $0.41^{+0.15}_{-0.13}$ \\
V373 Cep & $0.27^{+0.20}_{-0.09}$ & $1.12^{+0.78}_{-0.35}$ & $-69.9\pm{2.1}^{3}$ & d$^{3}$ & $7.23*$ & $3.18^{+0.51}_{-0.39}$ & $1.63^{+0.75}_{-0.60}$ \\
V374 Cep & $(1.12^{+0.67}_{-0.44})\cdot10^{-2}$ & $(1.69^{+0.80}_{-0.52})\cdot10^{-3}$ & $-63.4\pm{1.7}^{7}$ & d$^{7}$ & 2.88 & $6.8^{+1.0}_{-0.9}$ & $0.188^{+0.095}_{-0.065}$ \\
V380 Ori & $0.266^{+0.078}_{-0.058}$ & $0.32^{+0.12}_{-0.09}$ & $-95.5\pm{1.4}^{1}$ & s$^{4}$ & 1.28 & $2.82^{+0.59}_{-0.38}$ & $2.0^{+1.0}_{-0.8}$ \\
V388 Vel & $0.23^{+0.15}_{-0.05}$ & $1.09^{+0.61}_{-0.18}$ & - & - & - & $4.1^{+1.0}_{-0.9}$ & $0.68^{+0.72}_{-0.35}$ \\
V431 Sct & $0.036^{+0.048}_{-0.022}$ & $0.22^{+0.34}_{-0.14}$ & $-126\pm{31}^{18}$ & d$^{18}$ & 2.10 & $9.4^{+4.5}_{-2.3}$ & $0.10^{+0.50}_{-0.07}$ \\
V594 Cas & $0.29^{+0.11}_{-0.13}$ & $0.29^{+0.13}_{-0.13}$ & $-80.7\pm{4.0}^{22}$ & P$^{22}$ & 2.06 & $2.94^{+0.59}_{-0.23}$ & $1.89^{+0.49}_{-0.78}$ \\
V594 Cyg & $0.82^{+0.36}_{-0.37}$ & $0.065^{+0.039}_{-0.033}$ & - & - & 11.43 & $8.7^{+3.1}_{-1.8}$ & $0.075^{+0.091}_{-0.046}$ \\
V599 Ori & $0.167^{+0.028}_{-0.026}$ & $0.102^{+0.011}_{-0.010}$ & $-11.7\pm{1.5}^{1}$ & d$^{21}$ & 3.69 & $2.03^{+0.10}_{-0.10}$ & $4.29^{+0.42}_{-0.54}$ \\
V669 Cep & $0.066^{+0.032}_{-0.020}$ & $0.30^{+0.13}_{-0.08}$ & $-132\pm{60}^{19}$ & d$^{19}$ & 0.67 & $4.00^{+0.49}_{-0.48}$ & $0.96^{+0.44}_{-0.30}$ \\
V718 Sco & $0.136^{+0.024}_{-0.026}$ & $0.180^{+0.019}_{-0.019}$ & $-6.2\pm{1.5}^{1}$ & d$^{21}$ & $2.91*$ & $1.605^{+0.080}_{-0.080}$ & $9.8^{+2.8}_{-0.5}$ \\
V921 Sco & $0.027^{+0.024}_{-0.011}$ & $0.09^{+0.12}_{-0.05}$ & $-195\pm{19}^{20}$ & d$^{20}$ & 3.49 & $20.0^{+7.0}_{-5.0}$ & $0.023^{+0.026}_{-0.012}$ \\
VV Ser & $0.177^{+0.041}_{-0.039}$ & $0.158^{+0.040}_{-0.037}$ & $-49.7\pm{1.5}^{3}$ & d$^{3}$ & -* & $2.89^{+0.14}_{-0.14}$ & $2.8^{+8.1}_{-0.2}$ \\
VX Cas & $0.216^{+0.049}_{-0.069}$ & $0.227^{+0.045}_{-0.063}$ & $-22.10\pm{0.66}^{3}$ & d$^{3}$ & $11.70*$ & $1.88^{+0.18}_{-0.09}$ & $9^{+11}_{-4}$ \\
WRAY 15-1435 & $(0.57^{+0.81}_{-0.29})\cdot10^{-2}$ & $(0.65^{+0.80}_{-0.30})\cdot10^{-2}$ & $-21.2\pm{1.0}^{2}$ & s$^{2}$ & 1.54 & $8.7^{+2.9}_{-2.5}$ & $0.2^{+1.2}_{-0.1}$ \\
WW Vul & $0.267^{+0.060}_{-0.074}$ & $0.225^{+0.044}_{-0.054}$ & $-19.10\pm{0.57}^{3}$ & d$^{3}$ & $3.47*$ & $1.95^{+0.11}_{-0.10}$ & $5.08^{+0.84}_{-0.71}$ \\
XY Per A & $0.216^{+0.057}_{-0.045}$ & $0.165^{+0.051}_{-0.039}$ & $-9.80\pm{0.29}^{3}$ & d$^{3}$ & 3.01 & $2.82^{+0.29}_{-0.20}$ & $1.95^{+0.43}_{-0.44}$ \\
\hline
\end{longtable}
